Exploring the landscape of heterotic strings on T^d

Compactifications of the heterotic string on T^d are the simplest, yet rich enough playgrounds to uncover swampland ideas: the U(1)^{d+16} left-moving gauge symmetry gets enhanced at special points in moduli space only to certain groups. We state criteria, based on lattice embedding techniques, to establish whether a gauge group is realized or not. For generic d, we further show how to obtain the moduli that lead to a given gauge group by modifying the method of deleting nodes in the extended Dynkin diagram of the Narain lattice II_{1,17}. More general algorithms to explore the moduli space are also developed. For d=1 and 2 we list all the maximally enhanced gauge groups, moduli, and other relevant information about the embedding in II_{d,d+16}. In agreement with the duality between heterotic on T^2 and F-theory on K3, all possible gauge groups on T^2 match all possible ADE types of singular fibers of elliptic K3 surfaces. We also present a simple method to transform the moduli under the duality group, and we build the map that relates the charge lattices and moduli of the compactification of the E_8 x E_8 and Spin(32)/Z_2 heterotic theories.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c||c|c||c|c|}
\hline
\# & $L$ & $A_L$ & $H_L$ & $T$  & $R^2_{\text{E}}$ & $A_{\text{E}}$ & $R^2_{\text{O}}$ & $A_{\text{O}}$\\[3pt]
\hline
1 & $2\mre_8 + \mra_1$ &  $\ZZ_2$  & $\mathbb{1}$ & $\langle 1\rangle$ & 1 & $ 0 \times 0$
& $\frac1{16}$ & $\frac14(\tw_7+\tw_9)$  \\[3pt]\hline
2& $\mre_8 +\mre_7+ \mra_2$ &  $\ZZ_6$  & $\mathbb{1}$ & $\langle 3\rangle$ & $\frac34$ & $\frac12 w_6\times 0$
& $\frac1{12}$ & $\frac16(\tw_6+2\tw_9)$   \\[3pt]\hline
3& $\mre_8 +\mre_6+ \mra_3$ &  $\ZZ_{12}$  & $\mathbb{1}$ & $\langle 6\rangle$ & $\frac23$ & $\frac13 w_5\times  0$
& $\frac3{32}$ & $\frac18(\tw_5+3\tw_9)$   \\[3pt]\hline
4 & $\mre_8 + \mrd_9 $ &  $\ZZ_4$ & $\mathbb{1}$ & $\langle 2\rangle$ & $\frac12$ & $ 0\times  \frac12w_8$
& $\frac1{8}$ & $\frac12 \tw_7$    \\[3pt]\hline
5 & $\mre_8 +\mrd_5+ \mra_4$ &  $\ZZ_{20}$  & $\mathbb{1}$ & $\langle 10\rangle$ & $\frac58$ & 
$\frac14 w_4\times  0$
& $\frac1{10}$ & $\frac1{10}(\tw_4+4\tw_9)$   \\[3pt]\hline
6 & $\mre_8 + \mra_9 $ &  $\ZZ_{10}$ & $\mathbb{1}$ & $\langle 5\rangle$ & $\frac59$ & $0\times\frac13 w_1$
& $\frac5{49}$ & $\frac17(3\tw_7+\tw_{15})$    \\[3pt]\hline
7 & $\mre_8 + \mra_8 + \mra_1 $ &  $\ZZ_{18}$ & $\mathbb{1}$ & $\langle 9\rangle$ & $\frac9{16}$ & 
$\frac14 w_7\times  0$
& $\frac1{9}$ & $\frac49\tw_9$    \\[3pt]\hline
8 & $\mre_8 + \mra_6 +\mra_2+  \mra_1 $ &  $\ZZ_{42}$ & $\mathbb{1}$ & $\langle 21\rangle$ & $\frac7{12}$ & 
$\frac16 w_2\times  0$
& $\frac3{28}$ & $\frac1{14}(\tw_2+6\tw_{9})$    \\[3pt]\hline
9 & $\mre_8 +\mra_5+ \mra_4$ &  $\ZZ_{30}$  & $\mathbb{1}$ & $\langle 15\rangle$ & $\frac35$ & 
$\frac1{5} w_3\times  0$
&  $\frac5{48}$ & 
$\frac1{12}(\tw_3+5 \tw_9)$   \\[3pt]\hline
10 & $\mre_7 +\mre_7+ \mra_3$ &  $\ZZ_2 \times \ZZ_2 \times \ZZ_4$  & $\ZZ_2$ & $\langle 2\rangle$ & $\frac12$ & 
$\frac12 w_6 \times \frac12 w_6$
& $\frac1{8}$ & $\frac14(\tw_6+\tw_{10})$   \\[3pt]\hline
11 & $\mre_7 +\mre_6+ \mra_4$ &  $\ZZ_{30}$  & $\mathbb{1}$ & $\langle 15\rangle$ & $\frac5{12}$ & 
$\frac13 w_5 \times \frac12 w_6$
& $\frac3{20}$ & $\frac1{10}(2\tw_5+3\tw_{10})$   \\[3pt]\hline
12& $\mre_7 + \mrd_{10} $ &  $\ZZ_2\times \ZZ_2\times \ZZ_2$ & $\ZZ_2$  & $\langle 1\rangle$ & $\frac14$ & 
$\frac12 w_6 \times \frac12 w^\prime_{8}$
& $\frac1{4}$ & $\frac12\tw_6$  \\[3pt] \hline 
13& $\mre_7 + \mrd_5 + \mra_5 $ &  $\ZZ_2\times \ZZ_4\times \ZZ_6$ & $\ZZ_2$  & $\langle 6\rangle$ & $\frac38$ & 
$\frac14 w_4 \times \frac12 w_6$
& $\frac1{6}$ & $\frac16(\tw_4+2\tw_{10})$  \\[3pt] \hline 
14& $\mre_7 + \mra_{10} $ &  $\ZZ_{22}$ & $\mathbb{1}$  & $\langle 11\rangle$ & $\frac{11}{36}$ & 
$\frac12 w_6 \times \frac13 w_1$
& $\frac{11}{64}$ & $\frac18(3\tw_{6}+2\tw_{15})$  \\[3pt] \hline 
15& $\mre_7 + \mra_9 +\mra_1 $ &  $\ZZ_2\times \ZZ_2\times \ZZ_{10}$ & $\ZZ_2 $  & $\langle 5\rangle$ & $\frac5{16}$ & 
$\frac14 w_7 \times \frac12 w_6$
& $\frac1{5}$ & $\frac25\tw_{10}$  \\[3pt] \hline  
 16& $\mre_7 + \mra_7 +\mra_2 + \mra_1 $ &  $\ZZ_2\times \ZZ_6\times \ZZ_8$ & $\ZZ_2 $  & $\langle 12\rangle $ & $\frac13$ & 
$\frac16 w_2 \times \frac12 w_6$
& $\frac3{16}$ & $\frac18(\tw_2+3\tw_{10})$  \\[3pt] \hline 
17 & $\mre_7 +\mra_6+ \mra_4$ &  $\ZZ_{70}$  & $\mathbb{1}$ & $\langle 35\rangle$ & $\frac7{20}$ & 
$\frac15 w_3 \times \frac12 w_6$
& $\frac5{28}$ & $\frac1{14}(2\tw_3+5\tw_{10})$   \\[3pt]\hline  
18 & $\mre_6 +\mre_6+ \mra_5$ &  $\ZZ_3 \times \ZZ_3 \times \ZZ_6$  & $\ZZ_3$ & $\langle 3\rangle$ & $\frac13$ & 
$\frac13 w_5 \times \frac13 w_5$
& $\frac3{16}$ & $\frac14(\tw_5+\tw_{11})$   \\[3pt]\hline  
19 & $\mre_6 +\mrd_{11}$ &  $\ZZ_{12}$  & $\mathbb{1}$ & $\langle 6\rangle$ & $\frac16$ & 
$\frac13 w_5  \times \frac12 w_8 $ & $\frac3{8}$ & $\frac12\tw_{5}$   
\\[3pt]\hline 
20 & $\mre_6 +\mrd_5 + \mra_6$ &  $\ZZ_{84}$  & $\mathbb{1}$ & $\langle 42\rangle$ & $\frac7{24}$ & 
$\frac14 w_4 \times \frac13 w_5$
& $\frac3{14}$ & $\frac1{14}(3\tw_4+4\tw_{11})$   \\[3pt]\hline  
21 & $\mre_6 + \mra_{11}$ &  $\ZZ_3 \times \ZZ_{12}$  & $\ZZ_3$ & $\langle 2\rangle$ & $\frac29$ & 
$\frac13 w_1 \times \frac13 w_5$
& $\frac2{9}$ & $\frac13(\tw_1+\tw_{11})$   \\[3pt]\hline   
22 & $\mre_6 +\mra_{10} + \mra_1$ &  $\ZZ_{66}$  & $\mathbb{1}$ & $\langle 33\rangle$ & $\frac{11}{48}$ & 
$\frac14 w_7 \times \frac13 w_5$
& $\frac3{11}$ & $\frac4{11}\tw_{11}$   \\[3pt]\hline    
23 & $\mre_6 +\mra_8+ \mra_2 + \mra_1$ &  $\ZZ_3 \times \ZZ_6 \times \ZZ_9$  & $\ZZ_3$ & $\langle 9\rangle$ & $\frac14$ & 
$\frac16 w_2 \times \frac13 w_5$
& $\frac1{4}$ & $\frac16(\tw_2+2\tw_{11})$ \\[3pt]\hline  
24 & $\mre_6 +\mra_7 + \mra_4$ &  $\ZZ_{120}$  & $\mathbb{1}$ & $\langle 60\rangle$ & $\frac4{15}$ & 
$\frac15 w_3 \times \frac13 w_5$
& $\frac{15}{64}$ & $\frac1{16}(3\tw_3+5\tw_{11})$   \\[3pt]\hline       
25& $\mrd_{17} $ &  $\ZZ_4$ & $\mathbb{1}$ & $\langle 2\rangle$ & $\frac1{18}$  & $\frac13 w_1 \times \frac12 w_8$
& $\frac1{2}$ & $\tw_1$    \\[3pt]\hline
26 & $\mrd_{16} + \mra_1$ &  $\ZZ_2 \times \ZZ_2 \times \ZZ_2$  & $\ZZ_2$ & $\langle 1\rangle$ & $\frac1{16}$ & 
$\frac14 w_7 \times \frac12 w_8$
& $1$ & $0$ \\[3pt]\hline
27 & $\mrd_{14} + \mra_2 +\mra_1$ &  $\ZZ_2 \times \ZZ_2 \times \ZZ_6$  & $\ZZ_2$ & $\langle 3\rangle$ & $\frac1{12}$ & 
$\frac16 w_2 \times \frac12 w_8$
& $\frac3{4}$ & $\frac12 \tw_2$  \\[3pt]\hline
28& $\mrd_{13} + \mra_4 $ &  $\ZZ_{20}$ & $\mathbb{1}$ & $\langle 10\rangle$ & $\frac1{10}$  & 
$\frac15 w_3 \times \frac12 w_8$
& $\frac5{8}$ & $\frac12\tw_3$    \\[3pt]\hline
29 & $\mrd_{12} + \mrd_5$ &  $\ZZ_2 \times \ZZ_2 \times \ZZ_4$  & $\ZZ_2$ & $\langle 2\rangle$ & $\frac18$ & 
$\frac14 w_4 \times \frac12 w_8$
& $\frac1{2}$ & $\frac12\tw_4$  \\[3pt]\hline
30& $\mrd_5 + \mra_{12} $ &  $\ZZ_{52}$ & $\mathbb{1}$ & $\langle 26\rangle$ & $\frac{13}{72}$  & 
$  \frac14 w_4 \times\frac13 w_1$
& $\frac{13}{50}$ & $\frac1{10}(3\tw_4+4\tw_{15})$    \\[3pt]\hline
31 & $\mrd_5 + \mra_{11} + \mra_1$ &  $\ZZ_4 \times \ZZ_{12} \times \ZZ_2$  & $\ZZ_4$ & $ \langle 3\rangle $ & $\frac3{16}$ & 
$\frac14 w_7 \times \frac14 w_4$
& $\frac1{3}$ & $\frac13\tw_{12}$ \\[3pt]\hline
32 & $\mrd_5 + \mra_9 + \mra_2 + \mra_1$ &  $\ZZ_4 \times \ZZ_{10} \times \ZZ_6$  & $\ZZ_2 $ & $ \langle 30\rangle  $ & $\frac5{24}$ & $\frac16 w_2 \times \frac14 w_4$
& $\frac3{10}$ & $\frac1{10}(2\tw_2+3\tw_{12})$  \\[3pt]\hline
33& $\mrd_5 + \mra_8 + \mra_4 $ &  $\ZZ_{180}$ & $\mathbb{1}$ & $\langle 90\rangle$ & $\frac9{40}$  & 
$\frac15 w_3 \times \frac14 w_4$
& $\frac5{18}$ & $\frac1{18}(4\tw_3+5\tw_{12})$    \\[3pt]\hline
34 & $\mrd_5 + \mrd_5 + \mra_7$ &  $\ZZ_4 \times \ZZ_4 \times \ZZ_8$  & $\ZZ_4 $ & $ \langle 4\rangle  $ & $\frac14$ & 
$\frac14 w_4 \times \frac14 w_4$
& $\frac1{4}$ & $\frac14(\tw_4+\tw_{12})$ \\[3pt]\hline   
35 & $\mra_{17}$ &  $\ZZ_{18}$  & $\ZZ_3$ & $\langle 1\rangle$ & $\frac19$ & 
$\frac13 w_1 \times \frac13 w_1$
& $\frac14$ & $\frac12(\tw_1+\tw_{15})$ \\[3pt]\hline
36 & $\mra_{16} + \mra_1$ &  $\ZZ_{34}$  & $\mathbb{1}$ & $\langle 17\rangle$ & $\frac{17}{144}$ & 
$\frac14 w_7 \times \frac13 w_1$
& $\frac{17}{49}$ & $\frac47\tw_{15}$ \\[3pt]\hline
37 & $\mra_{15} + \mra_1 + \mra_1$ &  $\ZZ_{16} \times \ZZ_2 \times \ZZ_2$  & $\ZZ_4$ & $\langle 2\rangle $ & $\frac18$ & 
$\frac14 w_7 \times \frac14 w_7$
& $\frac1{2}$ & $\frac12\tw_{16}$ \\[3pt]\hline  
38 & $\mra_{14} + \mra_2 + \mra_1$ &  $\ZZ_{15} \times \ZZ_6$  & $\ZZ_3$ & $ \langle 5\rangle $ & $\frac5{36}$ & 
$\frac13 w_1 \times \frac16 w_2$
& $\frac5{16}$ & $\frac14(2\tw_1+\tw_{14})$ \\[3pt]\hline 
39 & $\mra_{13} + \mra_4$ &  $\ZZ_{70}$  & $\mathbb{1}$ & $\langle 35\rangle$ & $\frac7{45}$ & 
$\frac15 w_3 \times \frac13 w_1$
& $\frac{35}{121}$ & $\frac1{11}(3\tw_3+5\tw_{15})$ \\[3pt]\hline
40 & $\mra_{13} + \mra_2 + 2\mra_1$ &  $\ZZ_{14} \times \ZZ_6 \times \ZZ_2$  & $\ZZ_2$ & $ \langle 21\rangle $ & $\frac7{48}$ 
& $\frac14 w_7 \times \frac16 w_2$
& $\frac3{7}$ & $\frac27\tw_{14}$ \\[3pt]\hline  
41 & $\mra_{12} + \mra_4 + \mra_1$ &  $\ZZ_{130}$  & $\mathbb{1}$ & $\langle 65\rangle$ & $\frac{13}{80}$ & 
$\frac15 w_3 \times \frac14 w_7$
& $\frac5{13}$ & $\frac1{13}(4\tw_3+5\tw_{16})$ \\[3pt]\hline 
42 & $\mra_{11} + 2\mra_2 + 2\mra_1$ &  $\ZZ_{12} \times \ZZ_6 \times \ZZ_6$  & $\ZZ_6$ & $ \langle 6\rangle $ & 
$\frac16$ & $\frac16 w_2 \times \frac16 w_2$
& $\frac3{8}$ & $\frac14(\tw_2+\tw_{14})$ \\[3pt]\hline  
43 & $\mra_{10} + \mra_4 + \mra_2 +\mra_1$ &  $\ZZ_{330}$  & $\mathbb{1}$ & $\langle 165\rangle$ & $\frac{11}{60}$ & 
$\frac15 w_3 \times \frac16 w_2$
& $\frac{15}{44}$ & $\frac1{22}(6\tw_3+5\tw_{14})$ \\[3pt]\hline 
44 & $\mra_9 + 2\mra_4$ &  $\ZZ_{10} \times \ZZ_5 \times \ZZ_5$  & $\ZZ_5$ & $ \langle 5\rangle $ & 
$\frac15$ & $\frac15 w_3 \times \frac15 w_3$
& $\frac5{16}$ & $\frac14(\tw_3+\tw_{13})$ \\[3pt]\hline     
\caption{Data for allowed groups of maximal rank, $d=1$. $(\REE, \AEE)$ and $(\RO, \AO)$ are the radius and Wilson line in the 
$\mre_8\times \mre'_8$ and $\hosp$ heterotic theory.
}
\label{tab:alld1}
\end{longtable}
\end{center}
}

\begin{tiny}
\begin{center}
\def\arraystretch{1.0}
\begin{longtable}{|c|c|c|c||@{}c@{}c@{}c@{}c@{}|@{}c@{}|@{}c@{}|} 
\hline
$ \# $ & $ L $ & $ H_L $ & $ T $ & $ E_{11} $ & $ E_{21} $ & $ E_{22} $ & $ E_{12} $ & $ A_1 $ & $ A_2 $ \\ \hline 
$ 1 $ & $ 6 \mra_{3} $ & $ \mathbb{Z}_4 \times \mathbb{Z}_4  $ & $ [4,0,4] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ \frac{1}{2} $ & $  \frac{w_{6}}{2}\times\frac{w_{6}}{2}  $ & $ \left (\frac{w_{2}}{4}-\frac{3 w_{6}}{4}\right) \times \left(\frac{w_{2}}{4}-\frac{3 w_{6}}{4}\right ) \dagger$ \\  \hline
$ 2 $ & $ 2 \mra_{1}+4 \mra_{4} $ & $ \mathbb{Z}_5  $ & $ [10,0,10] $ & $ 1 $ & $ \frac{1}{5} $ & $ 1 $ & $ -\frac{1}{5} $ & $  \frac{w_{3}}{5}\times\frac{w_{3}}{5}  $ & $ \left (w_{1}-\frac{3 w_{3}}{5}\right) \times \left(w_{1}-\frac{3 w_{3}}{5}\right ) \dagger$ \\ \hline
$ 3 $ & $ 2 \mra_{2}+2 \mra_{3}+2 \mra_{4} $ & $ \mathbb{1} $ & $ [60,0,60] $ & $ 1 $ & $ 0 $ & $ \frac{11}{12} $ & $ \frac{5}{12} $ & $  \frac{w_{5}}{3}\times\frac{w_{6}}{2}  $ & $ \left (\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right) \times \left(\frac{w_{2}}{4}-\frac{3 w_{6}}{4}\right ) \dagger$ \\ \hline
$ 4 $ & $ 3 \mra_{1}+3 \mra_{5} $ & $ \mathbb{Z}_2 \times \mathbb{Z}_6  $ & $ [2,0,6] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{6}}{2}\times\frac{w_{8}}{2}  $ & $ \left (\frac{3 w_{6}}{4}-\frac{w_{2}}{4}\right) \times \left(\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right ) *$ \\ \hline
$ 5 $ & $ 4 \mra_{2}+2 \mra_{5} $ & $ \mathbb{Z}_3 \times \mathbb{Z}_3  $ & $ [6,0,6] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{5}}{3}\times\frac{w_{5}}{3}  $ & $ \left (\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right) \times \left(\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right ) $ \\ \hline
$ 6 $ & $ \mra_{3}+3 \mra_{5} $ & $ \mathbb{Z}_2 \times \mathbb{Z}_3  $ & $ [4,0,6] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{5}}{3}\times\frac{w_{5}}{3}  $ & $ \left (\frac{w_{1}}{2}-\frac{w_{5}}{2}\right) \times \left(\frac{w_{1}}{2}-\frac{w_{5}}{2}\right ) $ \\ \hline
$ 7 $ & $ 2 \mra_{1}+2 \mra_{3}+2 \mra_{5} $ & $ \mathbb{Z}_2 \times \mathbb{Z}_2  $ & $ [12,0,12] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{4}}{4}\times\frac{w_{6}}{2}  $ & $ \left (\frac{w_{7}}{2}-\frac{w_{4}}{2}\right) \times \left(\frac{w_{2}}{4}-\frac{3 w_{6}}{4}\right ) $ \\ \hline
$ 8 $ & $ \mra_{1}+2 \mra_{2}+\mra_{3}+2 \mra_{5} $ & $ \mathbb{Z}_2 \times \mathbb{Z}_3  $ & $ [6,0,12] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{5}}{3}\times\frac{w_{2}}{6}  $ & $ \left (\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right) \times \left(\frac{2 w_{4}}{3}-\frac{w_{2}}{3}\right ) *$ \\ \hline
$ 9 $ & $ 2 \mra_{4}+2 \mra_{5} $ & $ \mathbb{1} $ & $ [30,0,30] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times0  $ & $  0\times\frac{w_{3}}{5}  $ \\ \hline
$ 10 $ & $ 2 \mra_{2}+\mra_{4}+2 \mra_{5} $ & $ \mathbb{Z}_3  $ & $ [6,0,30] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{5}}{3}\times\frac{w_{5}}{3}  $ & $ \left (\frac{w_{1}}{2}-\frac{w_{5}}{2}\right) \times \left(\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right ) $ \\ \hline
$ 11 $ & $ \mra_{1}+\mra_{3}+\mra_{4}+2 \mra_{5} $ & $ \mathbb{Z}_2  $ & $ [12,0,30] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{4}}{4}\times\frac{w_{6}}{2}  $ & $ \left (\frac{w_{7}}{2}-\frac{w_{4}}{2}\right) \times \left(\frac{w_{7}}{3}-\frac{2 w_{6}}{3}\right ) $ \\ \hline
$ 12 $ & $ \mra_{1}+\mra_{2}+2 \mra_{3}+\mra_{4}+\mra_{5} $ & $ \mathbb{Z}_2  $ & $ [24,12,36] $
    & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{6}}{2}\times\frac{w_{2}}{6}  $ & $ \left (\frac{w_{7}}{3}-\frac{2 w_{6}}{3}\right) \times \left(\frac{3 w_{3}}{4}-\frac{w_{2}}{2}\right ) *$ \\ \hline
$ 13 $ & $ 3 \mra_{6} $ & $ \mathbb{Z}_7  $ & $ [2,1,4] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{6}}{2}\times\frac{w_{8}}{2}  $ & $ \left (\frac{2 w_{6}}{3}-\frac{w_{7}}{3}\right) \times \left(\frac{2 w_{8}}{3}-\frac{w_{1}}{3}\right ) *$ \\ \hline
$ 14 $ & $ 2 \mra_{1}+2 \mra_{2}+2 \mra_{6} $ & $ \mathbb{1} $ & $ [42,0,42] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times0  $ & $  0\times\frac{w_{2}}{6}  $ \\ \hline
$ \multirow{2}{*}{$15$} $ & $ \multirow{2}{*}{$2 \mra_{3}+2 \mra_{6}$} $ & $ \multirow{2}{*}{$\mathbb{1}$} $ & $ \multirow{2}{*}{$[28,0,28]$} $ & $ 1 $ & $ 0 $ & $ \frac{19}{20} $ & $ \frac{7}{20} $ & $  \frac{w_{3}}{5}\times\frac{w_{6}}{2}  $ & $ \left (w_{1}-\frac{3 w_{3}}{5}\right) \times \left(\frac{w_{2}}{4}-\frac{3 w_{6}}{4}\right ) \dagger$ \\ 
  &   &   &   & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{2 w_{5}}{7}\times \left(\frac{4 w_{1}}{7}+\frac{w_{5}}{7}-\frac{2 w_{7}}{7}\right ) $ & $ \left (\frac{w_{1}}{2}-\frac{5 w_{5}}{8}\right) \times \left(\frac{w_{1}}{4}+\frac{3 w_{7}}{8}-\frac{3 w_{5}}{4}\right ) *$ \\ \hline
$ 16 $ & $ \mra_{2}+\mra_{4}+2 \mra_{6} $ & $ \mathbb{1} $ & $ [28,7,28] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times\frac{w_{6}}{2}  $ & $  0\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $ \\ \hline
$\multirow{2}{*}{$17$} $ & $ \multirow{2}{*}{$2 \mra_{1}+\mra_{2}+2 \mra_{4}+\mra_{6}$} $ & $ \multirow{2}{*}{$\mathbb{1}$} $ & $ \multirow{2}{*}{$[50,20,50]$} $ & $ 1 $ & $ \frac{1}{5} $ & $ \frac{13}{15} $ & $ -\frac{4}{15} $ & $  \frac{w_{2}}{6}\times\frac{w_{3}}{5}  $ & $ \left (w_{7}-\frac{2 w_{2}}{3}\right) \times \left(w_{1}-\frac{3 w_{3}}{5}\right ) \dagger$ \\ 
  &   &   &   & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $ \left (\frac{w_{3}}{3}+\frac{w_{6}}{2}-\frac{5 w_{7}}{12}\right) \times\frac{w_{7}}{4}  $ & $ \left (\frac{2 w_{3}}{5}-w_{6}\right) \times \left(\frac{2 w_{2}}{5}-\frac{w_{7}}{2}\right ) *$ \\ \hline
$ \multirow{2}{*}{18} $ & $ \multirow{2}{*}{$\mra_{1}+\mra_{3}+2 \mra_{4}+\mra_{6}$} $ & $ \multirow{2}{*}{$\mathbb{1}$} $ & $ [20,0,70] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times\frac{w_{6}}{2}  $ & $  0\times \left(\frac{w_{2}}{4}-\frac{3 w_{6}}{4}\right ) $ \\ \cline{4-10}
  &   &   & $ [10,0,140] $
  & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{6}}{2}\times\frac{w_{7}}{4}  $ & $ \left (\frac{w_{7}}{3}-\frac{2 w_{6}}{3}\right) \times \left(\frac{8 w_{2}}{15}-\frac{2 w_{7}}{3}\right ) *$ \\ \hline
$ \multirow{2}{*}{$19$} $ & $ \multirow{2}{*}{$\mra_{2}+2 \mra_{3}+\mra_{4}+\mra_{6}$} $ & $ \multirow{2}{*}{$\mathbb{1}$} $ & $ \multirow{2}{*}{$[24,12,76]$} $ & $ 1 $ & $ 0 $ & $ \frac{21}{20} $ & $ \frac{7}{20} $ & $  \frac{w_{3}}{5}\times\frac{w_{6}}{2}  $ & $ \left (w_{8}-\frac{2 w_{3}}{5}\right) \times \left(\frac{w_{2}}{4}-\frac{3 w_{6}}{4}\right ) \dagger$ \\ 
  &   &   &   & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{6}}{2}\times\frac{w_{2}}{6}  $ & $ \left (\frac{w_{1}}{5}+\frac{w_{7}}{5}-\frac{7 w_{6}}{10}\right) \times \left(\frac{3 w_{3}}{4}-\frac{w_{2}}{2}\right ) *$ \\ \hline
$ 20 $ & $ \mra_{1}+2 \mra_{2}+\mra_{3}+\mra_{4}+\mra_{6} $ & $ \mathbb{1} $ & $ [30,0,84] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{4}}{4}\times\frac{w_{5}}{3}  $ & $ \left (\frac{w_{7}}{2}-\frac{w_{4}}{2}\right) \times \left(\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right ) $ \\ \hline
$ 21 $ & $ 2 \mra_{1}+2 \mra_{5}+\mra_{6} $ & $ \mathbb{Z}_2  $ & $ [12,6,24] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{4}}{4}\times\frac{w_{5}}{3}  $ & $ \left (\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right) \times \left(\frac{w_{1}}{2}-\frac{w_{5}}{2}\right ) $ \\ \hline
$ 22 $ & $ \mra_{1}+2 \mra_{3}+\mra_{5}+\mra_{6} $ & $ \mathbb{Z}_2  $ & $ [4,0,84] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{4}}{4}\times\frac{w_{5}}{3}  $ & $ \left (\frac{w_{7}}{2}-\frac{w_{4}}{2}\right) \times \left(\frac{w_{1}}{2}-\frac{w_{5}}{2}\right ) $ \\ \hline
$ \multirow{3}{*}{23} $ & $ \multirow{3}{*}{$\mra_{1}+\mra_{2}+\mra_{4}+\mra_{5}+\mra_{6}$} $ & $ \multirow{3}{*}{$ \mathbb{1}$ } $ & $ \multirow{2}{*}{$ [18,6,72]$} $ & $ 1 $ & $ 0 $ & $ 1 $ & $ -\frac{5}{12} $ & $  \frac{w_{5}}{3}\times\frac{w_{6}}{2}  $ & $ \left (\frac{w_{7}}{2}-\frac{2 w_{5}}{3}\right) \times \left(\frac{w_{7}}{3}-\frac{2 w_{6}}{3}\right ) \dagger$ \\ 
  &   &   &   & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $ \left (\frac{w_{1}}{3}+\frac{w_{4}}{3}-\frac{2 w_{7}}{3}\right) \times\frac{w_{2}}{6}  $ & $ \left (\frac{10 w_{1}}{21}+\frac{w_{7}}{21}-\frac{4 w_{4}}{21}\right) \times \left(w_{8}-\frac{w_{2}}{3}\right ) *$ \\ \cline{4-10}
  &   &   & $ [30,0,42] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times0  $ & $  0\times\frac{w_{3}}{5}  $ \\ \hline
$ 24 $ & $ \mra_{3}+\mra_{4}+\mra_{5}+\mra_{6} $ & $ \mathbb{1} $ & $ [12,0,70] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times\frac{w_{6}}{2}  $ & $  0\times \left(\frac{w_{7}}{3}-\frac{2 w_{6}}{3}\right ) $ \\ \hline
$ 25 $ & $ 4 \mra_{1}+2 \mra_{7} $ & $ \mathbb{Z}_2 \times \mathbb{Z}_4  $ & $ [4,0,4] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{4}}{4}\times\frac{w_{4}}{4}  $ & $ \left (\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right) \times \left(\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right ) $ \\ \hline
$ \multirow{2}{*}{26} $ & $ \multirow{2}{*}{$2 \mra_{2}+2\mra_{7}$} $ & $ \mathbb{Z}_2  $ & $ [12,0,12] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{6}}{2}\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $ & $ \left (\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right) \times\frac{w_{6}}{2}  $ \\ \cline{3-10}
  &   & $ \mathbb{1} $ & $ [24,0,24] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times\frac{w_{5}}{3}  $ & $ \left (w_{1}-\frac{3 w_{3}}{5}\right) \times \left(\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right ) $ \\ \hline
$ \multirow{2}{*}{$27$} $ & $ \multirow{2}{*}{$\mra_{1}+\mra_{3}+2 \mra_{7}$} $ & $ \multirow{2}{*}{$\mathbb{Z}_8$}  $ & $ \multirow{2}{*}{$[2,0,4]$} $ & $ 1 $ & $ 0 $ & $ 1 $ & $ \frac{1}{2} $ & $  \frac{w_{6}}{2}\times\frac{w_{6}}{2}  $ & $ \left (\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right) \times \left(\frac{w_{2}}{4}-\frac{3 w_{6}}{4}\right ) \dagger$ \\ 
  &   &   &   & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{6}}{2}\times \left(\frac{w_{2}}{2}-\frac{w_{7}}{2}\right ) $ & $ \left (\frac{w_{7}}{3}-\frac{2 w_{6}}{3}\right) \times \left(-\frac{2 w_{2}}{3}+\frac{2 w_{3}}{3}+\frac{w_{7}}{3}\right ) *$ \\ \hline
$ 28 $ & $ 2 \mra_{1}+3 \mra_{3}+\mra_{7} $ & $ \mathbb{Z}_2 \times \mathbb{Z}_4  $ & $ [4,0,8] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{4}}{4}\times\frac{w_{4}}{4}  $ & $ \left (\frac{w_{4}}{2}-\frac{w_{7}}{2}\right) \times \left(\frac{w_{4}}{2}-\frac{w_{7}}{2}\right ) $ \\ \hline
$ 29 $ & $ \mra_{2}+3 \mra_{3}+\mra_{7} $ & $ \mathbb{Z}_4  $ & $ [4,0,24] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{1}}{6}\times\frac{w_{5}}{3}  $ & $  \frac{w_{1}}{3}\times \left(\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right ) *$ \\ \hline
$ 30 $ & $ 2 \mra_{2}+\mra_{3}+\mra_{4}+\mra_{7} $ & $ \mathbb{1} $ & $ [12,0,120] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times\frac{w_{5}}{3}  $ & $  0\times \left(\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right ) $ \\ \hline
$ 31 $ & $ 2 \mra_{1}+\mra_{2}+\mra_{3}+\mra_{4}+\mra_{7} $ & $ \mathbb{Z}_2  $ & $ [20,0,24] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times\frac{w_{6}}{2}  $ & $  0\times \left(\frac{w_{2}}{4}-\frac{3 w_{6}}{4}\right ) $ \\ \hline
$ 32 $ & $ \mra_{1}+2 \mra_{5}+\mra_{7} $ & $ \mathbb{Z}_2  $ & $ [6,0,24] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times\frac{w_{6}}{2}  $ & $ \left (w_{7}-\frac{2 w_{2}}{3}\right) \times \left(\frac{w_{7}}{3}-\frac{2 w_{6}}{3}\right ) $ \\ \hline
$ 33 $ & $ 3 \mra_{1}+\mra_{3}+\mra_{5}+\mra_{7} $ & $ \mathbb{Z}_2 \times \mathbb{Z}_2  $ & $ [8,0,12] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{4}}{4}\times\frac{w_{4}}{4}  $ & $ \left (\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right) \times \left(\frac{w_{4}}{2}-\frac{w_{7}}{2}\right ) $ \\ \hline
$ 34 $ & $ \mra_{1}+\mra_{2}+\mra_{3}+\mra_{5}+\mra_{7} $ & $ \mathbb{Z}_2  $ & $ [12,0,24] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times\frac{w_{6}}{2}  $ & $  0\times \left(\frac{w_{7}}{3}-\frac{2 w_{6}}{3}\right ) $ \\ \hline
$ \multirow{2}{*}{$35$} $ & $ \multirow{2}{*}{$2 \mra_{1}+\mra_{4}+\mra_{5}+\mra_{7}$} $ & $ \multirow{2}{*}{$\mathbb{Z}_2$}  $ & $ \multirow{2}{*}{$[2,0,120]$} $ & $ 1 $ & $ 0 $ & $ \frac{23}{24} $ & $ \frac{5}{12} $ & $  \frac{w_{5}}{3}\times\frac{w_{6}}{2}  $ & $ \left (\frac{w_{3}}{2}-\frac{5 w_{5}}{6}\right) \times \left(\frac{w_{2}}{4}-\frac{3 w_{6}}{4}\right ) \dagger$ \\ 
  &   &   &   & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{6}}{2}\times \left(\frac{w_{2}}{2}-\frac{w_{7}}{2}\right ) $ & $ \left (\frac{2 w_{3}}{5}-w_{6}\right) \times \left(-\frac{w_{2}}{2}+\frac{w_{3}}{2}+\frac{w_{7}}{4}\right ) *$ \\ \hline
$ \multirow{2}{*}{36} $ & $ \multirow{2}{*}{$\mra_{2}+\mra_{4}+\mra_{5}+\mra_{7}$} $ & $ \multirow{2}{*}{$ \mathbb{1}$ } $ & $ [6,0,120] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times\frac{w_{5}}{3}  $ & $  0\times \left(\frac{w_{1}}{2}-\frac{w_{5}}{2}\right ) $ \\ \cline{4-10}
  &   &   & $ [24,0,30] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{6}}{2}\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $ & $ \left (\frac{w_{7}}{3}-\frac{2 w_{6}}{3}\right) \times\frac{w_{6}}{2}  $ \\ \hline
$ 37 $ & $ \mra_{1}+2 \mra_{2}+\mra_{6}+\mra_{7} $ & $ \mathbb{1} $ & $ [24,0,42] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times\frac{w_{6}}{2}  $ & $  0\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $ \\ \hline
$ 38 $ & $ 2 \mra_{1}+\mra_{3}+\mra_{6}+\mra_{7} $ & $ \mathbb{Z}_2  $ & $ [12,4,20] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{4}}{4}\times\frac{w_{5}}{3}  $ & $ \left (\frac{w_{4}}{2}-\frac{w_{7}}{2}\right) \times \left(\frac{2 w_{5}}{3}-\frac{w_{7}}{2}\right ) $ \\ \hline
$ 39 $ & $ \mra_{2}+\mra_{3}+\mra_{6}+\mra_{7} $ & $ \mathbb{1} $ & $ [4,0,168] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{3 w_{1}}{16}\times\frac{w_{6}}{2}  $ & $  \frac{w_{1}}{3}\times \left(\frac{w_{7}}{3}-\frac{2 w_{6}}{3}\right ) *$ \\ \hline
$ \multirow{3}{*}{$40$} $ & $ \multirow{3}{*}{$\mra_{1}+\mra_{4}+\mra_{6}+\mra_{7}$} $ & $ \multirow{3}{*}{$\mathbb{1}$} $ & $ [18,4,32] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times\frac{w_{5}}{3}  $ & $  0\times \left(\frac{w_{3}}{2}-\frac{5 w_{5}}{6}\right ) $ \\ \cline{4-10}
  &   &   & $ \multirow{2}{*}{$[2,0,280]$} $ & $ 1 $ & $ 0 $ & $ \frac{37}{40} $ & $ -\frac{7}{20} $ & $  \frac{w_{3}}{5}\times \left(\frac{w_{7}}{2}-\frac{w_{4}}{2}\right ) $ & $ \left (w_{1}-\frac{3 w_{3}}{5}\right) \times\frac{w_{4}}{4}  \dagger$ \\ 
  &   &   &   & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{6}}{2}\times \left(\frac{w_{2}}{2}-\frac{w_{7}}{2}\right ) $ & $ \left (\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right) \times \left(-\frac{7 w_{2}}{12}+\frac{7 w_{3}}{12}+\frac{7 w_{7}}{24}\right ) *$ \\ \hline
$ 41 $ & $ \mra_{5}+\mra_{6}+\mra_{7} $ & $ \mathbb{1} $ & $ [16,4,22] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times\frac{w_{5}}{3}  $ & $ \left (w_{1}-\frac{3 w_{3}}{5}\right) \times \left(\frac{w_{1}}{2}-\frac{w_{5}}{2}\right ) $ \\ \hline
$ \multirow{2}{*}{$42$} $ & $ \multirow{2}{*}{$2 \mra_{1}+2 \mra_{8}$} $ & $ \mathbb{1}  $ & $ [18,0,18] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{7}}{4}\times0  $ & $  0\times\frac{w_{7}}{4}  $ \\ \cline{3-10}
$  $ &  & $ \mathbb{Z}_3  $ & $ [4,2,10] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times \frac{w_{4}}{4} $ & $\left (w_{1} -\frac{3 w_{3}}{5}\right) \times \left(\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right ) $ \\ \hline
$ 43 $ & $ \mra_{1}+3 \mra_{2}+\mra_{3}+\mra_{8} $ & $ \mathbb{Z}_3  $ & $ [12,0,18] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times\frac{w_{5}}{3}  $ & $  0\times \left(\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right ) $ \\ \hline
$ 44 $ & $ 2 \mra_{1}+2 \mra_{4}+\mra_{8} $ & $ \mathbb{1} $ & $ [20,10,50] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times\frac{w_{4}}{4}  $ & $  0\times \left(\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right ) $ \\ \hline
$  45 $ & $ 3 \mra_{2}+\mra_{4}+\mra_{8} $ & $ \mathbb{Z}_3  $ & $ [12,3,12] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{5}}{3}\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $ & $ \left (\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right) \times\frac{w_{6}}{2}  $ \\ \hline
$ 46 $ & $ \mra_{1}+\mra_{2}+\mra_{3}+\mra_{4}+\mra_{8} $ & $ \mathbb{1} $ & $ [6,0,180] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times\frac{w_{4}}{4}  $ & $  0\times \left(\frac{w_{4}}{2}-\frac{w_{7}}{2}\right ) $ \\ \hline
$ 47 $ & $ \mra_{1}+2 \mra_{2}+\mra_{5}+\mra_{8} $ & $ \mathbb{Z}_3  $ & $ [6,0,18] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times\frac{w_{5}}{3}  $ & $  0\times \left(\frac{w_{1}}{2}-\frac{w_{5}}{2}\right ) $ \\ \hline
$ 48 $ & $ \mra_{2}+\mra_{3}+\mra_{5}+\mra_{8} $ & $ \mathbb{Z}_3  $ & $ [4,0,18] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{5}}{3}\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $ & $ \left (\frac{w_{1}}{2}-\frac{w_{5}}{2}\right) \times\frac{w_{6}}{2}  $ \\ \hline
$ 49 $ & $ \mra_{1}+\mra_{4}+\mra_{5}+\mra_{8} $ & $ \mathbb{1} $ & $ [18,0,30] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  0\times\frac{w_{7}}{4}  $ & $  \frac{w_{3}}{5}\times0  $ \\ \hline
$ 50 $ & $ 2 \mra_{1}+\mra_{2}+\mra_{6}+\mra_{8} $ & $ \mathbb{1} $ & $ [18,0,42] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  0\times\frac{w_{7}}{4}  $ & $  \frac{w_{2}}{6}\times0  $ \\ \hline
$ 51 $ & $ \mra_{1}+\mra_{3}+\mra_{6}+\mra_{8} $ & $ \mathbb{1} $ & $ [10,4,52] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times\frac{w_{4}}{4}  $ & $ \left (w_{1}-\frac{3 w_{3}}{5}\right) \times \left(\frac{w_{4}}{2}-\frac{w_{7}}{2}\right ) $ \\ \hline
$ 52 $ & $ \mra_{4}+\mra_{6}+\mra_{8} $ & $ \mathbb{1} $ & $ [18,9,22] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times\frac{w_{6}}{2}  $ & $  0\times \left(\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right ) $ \\ \hline
$ 53 $ & $ \mra_{1}+\mra_{2}+\mra_{7}+\mra_{8} $ & $ \mathbb{1} $ & $ [18,0,24] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times\frac{w_{6}}{2}  $ & $  0\times \left(\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right ) $ \\ \hline
$  \multirow{2}{*}{54} $ & $ \multirow{2}{*}{$2 \mra_{9}$} $ & $ \mathbb{Z}_5  $ & $ [2,0,2] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times\frac{w_{3}}{5}  $ & $ \left (w_{1}-\frac{3 w_{3}}{5}\right) \times \left(w_{1}-\frac{3 w_{3}}{5}\right ) $ \\ \cline{3-10}
  &   & $ \mathbb{1} $ & $ [10,0,10] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{1}}{3}\times0  $ & $  0\times\frac{w_{1}}{3}  $ \\ \hline
$ 55 $ & $ \mra_{1}+\mra_{2}+2 \mra_{3}+\mra_{9} $ & $ \mathbb{Z}_2  $ & $ [4,0,60] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{4}}{4}\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $ & $ \left (\frac{w_{7}}{2}-\frac{w_{4}}{2}\right) \times\frac{w_{6}}{2}  $ \\ \hline
$ 56 $ & $ 2 \mra_{1}+2 \mra_{2}+\mra_{3}+\mra_{9} $ & $ \mathbb{Z}_2  $ & $ [6,0,60] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times\frac{w_{4}}{4}  $ & $  0\times \left(\frac{w_{4}}{2}-\frac{w_{7}}{2}\right ) $ \\ \hline
$ 57 $ & $ \mra_{1}+2 \mra_{4}+\mra_{9} $ & $ \mathbb{Z}_5  $ & $ [2,0,10] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times\frac{w_{3}}{5}  $ & $ 0 \times 0 $ \\ \hline
$ 58 $ & $ 3 \mra_{1}+\mra_{2}+\mra_{4}+\mra_{9} $ & $ \mathbb{Z}_2  $ & $ [20,10,20] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times\frac{w_{4}}{4}  $ & $  0\times \left(\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right ) $ \\ \hline
$ 59 $ & $ 2 \mra_{1}+\mra_{3}+\mra_{4}+\mra_{9} $ & $ \mathbb{Z}_2  $ & $ [10,0,20] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{6}}{2}\times\frac{w_{7}}{4}  $ & $ \left (\frac{w_{2}}{4}-\frac{3 w_{6}}{4}\right) \times0  $ \\ \hline
$ 60 $ & $ 2 \mra_{1}+\mra_{2}+\mra_{5}+\mra_{9} $ & $ \mathbb{Z}_2  $ & $ [12,6,18] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{4}}{4}\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $ & $ \left (\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right) \times\frac{w_{6}}{2}  $ \\ \hline
$ 61 $ & $ \mra_{1}+\mra_{3}+\mra_{5}+\mra_{9} $ & $ \mathbb{Z}_2  $ & $ [10,0,12] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{6}}{2}\times\frac{w_{7}}{4}  $ & $ \left (\frac{w_{7}}{3}-\frac{2 w_{6}}{3}\right) \times0  $ \\ \hline
$ \multirow{2}{*}{62} $ & $ \multirow{2}{*}{$\mra_{4}+\mra_{5}+\mra_{9}$} $ & $ \mathbb{1} $ & $ [10,0,30] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{1}}{3}\times0  $ & $  0\times\frac{w_{3}}{5}  $ \\ \cline{3-10}
  &   & $ \mathbb{Z}_2  $ & $ [10,5,10] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{6}}{2}\times \left(\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right ) $ & $ \left (\frac{w_{7}}{3}-\frac{2 w_{6}}{3}\right) \times\frac{w_{6}}{2}  $ \\ \hline
$ 63 $ & $ 3 \mra_{1}+\mra_{6}+\mra_{9} $ & $ \mathbb{Z}_2  $ & $ [4,2,36] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times\frac{w_{4}}{4}  $ & $ \left (w_{7}-\frac{2 w_{2}}{3}\right) \times \left(\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right ) $ \\ \hline
$ 64 $ & $ \mra_{1}+\mra_{2}+\mra_{6}+\mra_{9} $ & $ \mathbb{1} $ & $ [10,0,42] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{1}}{3}\times0  $ & $  0\times\frac{w_{2}}{6}  $ \\ \hline
$ 65 $ & $ \mra_{3}+\mra_{6}+\mra_{9} $ & $ \mathbb{1} $ & $ [2,0,140] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{6}}{2}\times\frac{w_{8}}{2}  $ & $ \left (\frac{w_{7}}{3}-\frac{2 w_{6}}{3}\right) \times \left(\frac{4 w_{8}}{5}-\frac{8 w_{1}}{15}\right ) *$ \\ \hline
$ 66 $ & $ \mra_{2}+\mra_{7}+\mra_{9} $ & $ \mathbb{1} $ & $ [10,0,24] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $ \left (\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right) \times\frac{w_{6}}{2}  $ & $  \frac{w_{6}}{2}\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $ \\ \hline
$ 67 $ & $ \mra_{1}+\mra_{8}+\mra_{9} $ & $ \mathbb{1} $ & $ [10,0,18] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{1}}{3}\times0  $ & $  0\times\frac{w_{7}}{4}  $ \\ \hline
$ 68 $ & $ \mra_{10}+\mra_{2}+2 \mra_{3} $ & $ \mathbb{1} $ & $ [24,12,28] $
  & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $ \left (\frac{w_{3}}{8}-\frac{3 w_{1}}{8}\right) \times\frac{w_{6}}{2}  $ & $ \left (\frac{2 w_{1}}{3}-\frac{2 w_{3}}{9}\right) \times \left(\frac{w_{7}}{3}-\frac{2 w_{6}}{3}\right ) *$ \\ \hline
$ 69 $ & $ \mra_{1}+\mra_{10}+2 \mra_{2}+\mra_{3} $ & $ \mathbb{1} $ & $ [12,0,66] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{5}}{3}\times\frac{w_{7}}{4}  $ & $ \left (\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right) \times0  $ \\ \hline
$ 70 $ & $ \mra_{10}+2 \mra_{4} $ & $ \mathbb{1} $ & $ [10,5,30] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $ \left (\frac{2 w_{4}}{5}-\frac{w_{1}}{5}\right) \times\frac{w_{3}}{5}  $ & $ \left (\frac{3 w_{4}}{5}-\frac{4 w_{1}}{5}\right) \times0  $ \\ \hline
$ \multirow{2}{*}{71} $ & $ \multirow{2}{*}{$\mra_{10}+2 \mra_{2}+\mra_{4}$} $ & $ \multirow{2}{*}{$\mathbb{1}$} $ & $ [6,3,84] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $ & $  0\times\frac{w_{6}}{2}  $ \\ \cline{4-10}
  &   &   & $ [24,9,24] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{5}}{3}\times \left(\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right ) $ & $ \left (\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right) \times\frac{w_{6}}{2}  $ \\ \hline
$ 72 $ & $ 2 \mra_{1}+\mra_{10}+\mra_{2}+\mra_{4} $ & $ \mathbb{1} $ & $ [2,0,330] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times\frac{w_{3}}{5}  $ & $ 0 \times 0 $ \\ \hline
$ \multirow{2}{*}{73} $ & $ \multirow{2}{*}{$\mra_{1}+\mra_{10}+\mra_{3}+\mra_{4}$} $ & $ \multirow{2}{*}{$\mathbb{1}$} $ & $ [12,4,38] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times\frac{w_{3}}{5}  $ & $ \left (w_{7}-\frac{2 w_{2}}{3}\right) \times0  $ \\ \cline{4-10}
  &   &   & $ [20,0,22] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{1}}{3}\times\frac{w_{6}}{2}  $ & $  0\times \left(\frac{w_{2}}{4}-\frac{3 w_{6}}{4}\right ) $ \\ \hline
$ \multirow{2}{*}{$74$} $ & $ \multirow{2}{*}{$\mra_{1}+\mra_{10}+\mra_{2}+\mra_{5}$} $ & $ \multirow{2}{*}{$\mathbb{1}$} $ & $ [6,0,66] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{5}}{3}\times\frac{w_{7}}{4}  $ & $ \left (\frac{w_{1}}{2}-\frac{w_{5}}{2}\right) \times0  $ \\ \cline{4-10}
  &   &   & $ [18,6,24] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times\frac{w_{3}}{5}  $ & $  0\times \left(w_{1}-\frac{3 w_{3}}{5}\right ) $ \\ \hline
$  \multirow{2}{*}{$75$} $ & $ \multirow{2}{*}{$\mra_{10}+\mra_{3}+\mra_{5}$} $ & $ \multirow{2}{*}{$\mathbb{1}$} $ & $ [4,0,66] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{5}}{3}\times \left(\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right ) $ & $ \left (\frac{w_{1}}{2}-\frac{w_{5}}{2}\right) \times\frac{w_{6}}{2}  $ \\ \cline{4-10}
  &   &   & $ [12,0,22] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{1}}{3}\times\frac{w_{6}}{2}  $ & $  0\times \left(\frac{w_{7}}{3}-\frac{2 w_{6}}{3}\right ) $ \\ \hline
$ 76 $ & $ 2 \mra_{1}+\mra_{10}+\mra_{6} $ & $ \mathbb{1} $ & $ [12,2,26] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{5}}{3}\times\frac{w_{7}}{4}  $ & $ \left (\frac{w_{3}}{2}-\frac{5 w_{5}}{6}\right) \times0  $ \\ \hline
$ \multirow{2}{*}{$77$} $ & $ \multirow{2}{*}{$\mra_{10}+\mra_{2}+\mra_{6}$} $ & $ \multirow{2}{*}{$\mathbb{1}$} $ & $ [4,1,58] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $ & $ \left (w_{1}-\frac{3 w_{3}}{5}\right) \times\frac{w_{6}}{2}  $ \\ \cline{4-10}
  &   &   & $ [16,5,16] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{1}}{3}\times\frac{w_{6}}{2}  $ & $  0\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $ \\ \hline
$ \multirow{2}{*}{$78$} $ & $ \multirow{2}{*}{$\mra_{1}+\mra_{10}+\mra_{7}$} $ & $ \multirow{2}{*}{$\mathbb{1}$} $ & $ [2,0,88] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times\frac{w_{3}}{5}  $ & $ \left (w_{7}-\frac{2 w_{2}}{3}\right) \times \left(w_{1}-\frac{3 w_{3}}{5}\right ) $ \\ \cline{4-10}
  &   &   & $ [10,2,18] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times\frac{w_{3}}{5}  $ & $ \left (w_{7}-\frac{2 w_{2}}{3}\right) \times \left(w_{8}-\frac{2 w_{3}}{5}\right ) $ \\ \hline
$ 79 $ & $ \mra_{10}+\mra_{8} $ & $ \mathbb{1} $ & $ [10,1,10] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{1}}{3}\times\frac{w_{6}}{2}  $ & $  0\times \left(\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right ) $ \\ \hline
$ 80 $ & $ \mra_{1}+\mra_{11}+3 \mra_{2} $ & $ \mathbb{Z}_3  $ & $ [6,0,12] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $ & $  0\times\frac{w_{6}}{2}  $ \\ \hline
$ 81 $ & $ 3 \mra_{1}+\mra_{11}+2 \mra_{2} $ & $ \mathbb{Z}_2 \times \mathbb{Z}_3  $ & $ [2,0,12] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times\frac{w_{2}}{6}  $ & $ 0 \times 0 $ \\ \hline
$ 82 $ & $ \mra_{1}+\mra_{11}+2 \mra_{3} $ & $ \mathbb{Z}_4  $ & $ [4,0,6] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{4}}{4}\times \left(\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right ) $ & $ \left (\frac{w_{7}}{2}-\frac{w_{4}}{2}\right) \times\frac{w_{6}}{2}  $ \\ \hline
$ \multirow{2}{*}{$83$} $ & $ \multirow{2}{*}{$\mra_{11}+2 \mra_{2}+\mra_{3}$} $ & $ \mathbb{Z}_3  $ & $ [4,0,12] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{1}}{3}\times\frac{w_{5}}{3}  $ & $  0\times \left(\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right ) $ \\ \cline{3-10}
  &   & $ \mathbb{Z}_2 \times \mathbb{Z}_3  $ & $ [4,2,4] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $ \left (\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right) \times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $ & $  \frac{w_{6}}{2}\times\frac{w_{6}}{2}  $ \\ \hline
$ \multirow{2}{*}{$84$} $ & $ \multirow{2}{*}{$2 \mra_{1}+\mra_{11}+\mra_{2}+\mra_{3}$} $ & $ \mathbb{Z}_4  $ & $ [6,0,6] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{4}}{4}\times\frac{w_{7}}{4}  $ & $ \left (\frac{w_{4}}{2}-\frac{w_{7}}{2}\right) \times0  $ \\ \cline{3-10}
  &   & $ \mathbb{Z}_2  $ & $ [12,0,12] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times\frac{w_{2}}{6}  $ & $  0\times \left(w_{7}-\frac{2 w_{2}}{3}\right ) $ \\ \hline
$ 85 $ & $ 3 \mra_{1}+\mra_{11}+\mra_{4} $ & $ \mathbb{Z}_2  $ & $ [6,0,20] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{4}}{4}\times\frac{w_{7}}{4}  $ & $ \left (\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right) \times0  $ \\ \hline
$  86 $ & $ \mra_{1}+\mra_{11}+\mra_{2}+\mra_{4} $ & $ \mathbb{1} $ & $ [12,0,30] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \left (\frac{2 w_{4}}{5}-\frac{w_{1}}{5}\right) \times\frac{w_{2}}{6}  $ & $ \left (\frac{3 w_{4}}{5}-\frac{4 w_{1}}{5}\right) \times0  $ \\ \hline
$ \multirow{2}{*}{$87$} $ & $ \multirow{2}{*}{$2 \mra_{1}+\mra_{11}+\mra_{5}$} $ & $ \mathbb{Z}_2 \times \mathbb{Z}_3  $ & $ [2,0,4] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times\frac{w_{2}}{6}  $ & $ \left (w_{7}-\frac{2 w_{2}}{3}\right) \times \left(w_{7}-\frac{2 w_{2}}{3}\right ) $ \\ \cline{3-10}
  &   & $ \mathbb{Z}_2  $ & $ [6,0,12] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times\frac{w_{2}}{6}  $ & $ \left (w_{7}-\frac{2 w_{2}}{3}\right) \times \left(w_{8}-\frac{w_{2}}{3}\right ) $ \\ \hline
$ 88 $ & $ \mra_{11}+\mra_{2}+\mra_{5} $ & $ \mathbb{Z}_3  $ & $ [4,0,6] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{1}}{3}\times\frac{w_{5}}{3}  $ & $  0\times \left(\frac{w_{1}}{2}-\frac{w_{5}}{2}\right ) $ \\ \hline
$ 89 $ & $ \mra_{1}+\mra_{11}+\mra_{6} $ & $ \mathbb{1} $ & $ [4,0,42] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{1}}{3}\times\frac{w_{5}}{3}  $ & $  0\times \left(\frac{w_{3}}{2}-\frac{5 w_{5}}{6}\right ) $ \\ \hline
$ 90 $ & $ 2 \mra_{1}+\mra_{12}+2 \mra_{2} $ & $ \mathbb{1} $ & $ [12,6,42] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{2}}{6}\times \left(\frac{2 w_{3}}{3}-\frac{5 w_{7}}{6}\right ) $ & $  0\times \left(\frac{w_{3}}{3}-\frac{w_{7}}{6}\right ) $ \\ \hline
$ 91 $ & $ \mra_{1}+\mra_{12}+\mra_{2}+\mra_{3} $ & $ \mathbb{1} $ & $ [6,0,52] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{1}}{3}\times\frac{w_{4}}{4}  $ & $  0\times \left(\frac{w_{4}}{2}-\frac{w_{7}}{2}\right ) $ \\ \hline
$ \multirow{2}{*}{$92$} $ & $ \multirow{2}{*}{$2 \mra_{1}+\mra_{12}+\mra_{4}$} $ & $ \multirow{2}{*}{$\mathbb{1}$} $ & $ [2,0,130] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times\frac{w_{7}}{4}  $ & $ 0 \times 0 $ \\ \cline{4-10}
  &   &   & $ [18,8,18] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{1}}{3}\times\frac{w_{4}}{4}  $ & $  0\times \left(\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right ) $ \\ \hline
$ 93 $ & $ \mra_{12}+\mra_{2}+\mra_{4} $ & $ \mathbb{1} $ & $ [6,3,34] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times \left(\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right ) $ & $  0\times\frac{w_{6}}{2}  $ \\ \hline
$ 94 $ & $ \mra_{1}+\mra_{12}+\mra_{5} $ & $ \mathbb{1} $ & $ [10,2,16] $ & $ 1 $ & $ 0 $ & $ 1 $ & $ 0 $ & $  \frac{w_{3}}{5}\times\frac{w_{7}}{4}  $ & $ \left (w_{1}-\frac{3 w_{3}}{5}\right) \times0  $ \\ \hline
$95 $&$ \mra_{12}+\mra_{6} $&$ \mathbb{1} $&$ [2,1,46] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times \left(\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right ) $&$ \left (w_{1}-\frac{3 w_{3}}{5}\right) \times\frac{w_{6}}{2}  $\\ \hline
 $\multirow{2}{*}{$96$} $& $\multirow{2}{*}{$\mra_{1}+\mra_{13}+2 \mra_{2}$} $&$ \mathbb{1} $&$ [6,0,42] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right) \times\frac{w_{7}}{4}  $&$  \frac{w_{6}}{2}\times0  $\\ \cline{3-10}
 & &$ \mathbb{Z}_2  $&$ [6,3,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times \left(\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right ) $&$  0\times\frac{w_{6}}{2}  $\\ \hline
 $97 $&$ 3 \mra_{1}+\mra_{13}+\mra_{2} $&$ \mathbb{Z}_2  $&$ [2,0,42] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times\frac{w_{7}}{4}  $&$ 0 \times 0 $\\ \hline
$98 $&$ 2 \mra_{1}+\mra_{13}+\mra_{3} $&$ \mathbb{Z}_2  $&$ [6,2,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times\frac{w_{7}}{4}  $&$ \left (w_{7}-\frac{2 w_{2}}{3}\right) \times0  $\\ \hline
$99 $&$ \mra_{13}+\mra_{2}+\mra_{3} $&$ \mathbb{1} $&$ [4,0,42] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right) \times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $&$  \frac{w_{6}}{2}\times\frac{w_{6}}{2}  $\\ \hline
 $\multirow{3}{*}{$100$} $& $\multirow{3}{*}{$\mra_{1}+\mra_{13}+\mra_{4}$} $& $\multirow{2}{*}{$\mathbb{1}$} $&$ [2,0,70] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times\frac{w_{3}}{5}  $&$ 0 \times 0 $\\ \cline{4-10}
 & & &$ [8,2,18] $&$ 1 $&$ 0 $&$ 1 $&$ 0  $&$ \left (\frac{2 w_{4}}{5}-\frac{w_{1}}{5}\right) \times\frac{w_{7}}{4}  $&$ \left (\frac{3 w_{4}}{5}-\frac{4 w_{1}}{5}\right) \times0  $\\ \cline{3-10}
   & &$ \mathbb{Z}_2  $&$ [2,1,18] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times \left(\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right ) $&$ \left (w_{7}-\frac{2 w_{2}}{3}\right) \times\frac{w_{6}}{2}  $\\ \hline
$101 $&$ \mra_{13}+\mra_{5} $&$ \mathbb{1} $&$ [4,2,22] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times\frac{w_{3}}{5}  $&$  0\times \left(w_{1}-\frac{3 w_{3}}{5}\right ) $\\ \hline
$102 $&$ \mra_{14}+2 \mra_{2} $&$ \mathbb{Z}_3  $&$ [4,1,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $&$  0\times\frac{w_{6}}{2}  $\\ \hline
 $\multirow{2}{*}{$103$} $& $\multirow{2}{*}{$2 \mra_{1}+\mra_{14}+\mra_{2}$} $&$ \mathbb{Z}_3  $&$ [2,0,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times\frac{w_{2}}{6}  $&$ 0 \times 0 $\\ \cline{3-10}
 & &$ \mathbb{1} $&$ [12,6,18] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (\frac{2 w_{3}}{3}-\frac{5 w_{7}}{6}\right) \times\frac{w_{7}}{4}  $&$ \left (\frac{w_{3}}{3}-\frac{w_{7}}{6}\right) \times0  $\\ \hline
$104 $&$ \mra_{1}+\mra_{14}+\mra_{3} $&$ \mathbb{1} $&$ [10,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times\frac{w_{2}}{6}  $&$  0\times \left(w_{7}-\frac{2 w_{2}}{3}\right ) $\\ \hline
$105 $&$ \mra_{14}+\mra_{4} $&$ \mathbb{1} $&$ [10,5,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times \left(\frac{2 w_{4}}{5}-\frac{w_{1}}{5}\right ) $&$  0\times \left(\frac{3 w_{4}}{5}-\frac{4 w_{1}}{5}\right ) $\\ \hline
$106 $&$ 3 \mra_{1}+\mra_{15} $&$ \mathbb{Z}_4  $&$ [2,0,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{7}}{4}\times\frac{w_{7}}{4}  $&$ 0 \times 0 $\\ \hline
 $\multirow{2}{*}{$107$} $& $\multirow{2}{*}{$\mra_{1}+\mra_{15}+\mra_{2}$} $&$ \mathbb{Z}_2  $&$ [4,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right) \times\frac{w_{7}}{4}  $&$  \frac{w_{6}}{2}\times0  $\\ \cline{3-10}
 & &$ \mathbb{1} $&$ [10,2,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times \left(\frac{2 w_{3}}{3}-\frac{5 w_{7}}{6}\right ) $&$  0\times \left(\frac{w_{3}}{3}-\frac{w_{7}}{6}\right ) $\\ \hline
$108 $&$ \mra_{15}+\mra_{3} $&$ \mathbb{Z}_2 \times \mathbb{Z}_2  $&$ [2,0,2] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right) \times \left(\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right ) $&$  \frac{w_{6}}{2}\times\frac{w_{6}}{2}  $\\ \hline
 $\multirow{2}{*}{$109$} $& $\multirow{2}{*}{$2 \mra_{1}+\mra_{16}$} $& $\multirow{2}{*}{$\mathbb{1}$} $&$ [4,2,18] $&$ 1 $&$ 0 $&$ 1 $&$ -1 $&$  \frac{w_{7}}{4}\times0  $&$  0\times\frac{w_{7}}{4}  $\\ \cline{4-10}
 & & &$ [2,0,34] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times\frac{w_{7}}{4}  $&$ 0 \times 0 $\\ \hline
$110 $&$ \mra_{16}+\mra_{2} $&$ \mathbb{1} $&$ [6,3,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times \left(\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right ) $&$  0\times\frac{w_{6}}{2}  $\\ \hline
 $\multirow{2}{*}{$111$} $& $\multirow{2}{*}{$\mra_{1}+\mra_{17}$} $&$ \mathbb{1} $&$ [4,2,10] $&$ 1 $&$ 0 $&$ 1 $&$ -1 $&$  \frac{w_{1}}{3}\times0  $&$  0\times\frac{w_{7}}{4}  $\\ \cline{3-10}
 & &$ \mathbb{Z}_3  $&$ [2,0,2] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times\frac{w_{1}}{3}  $&$ 0 \times 0 $\\ \hline
$112 $&$ \mra_{18} $&$ \mathbb{1} $&$ [2,1,10] $&$ 1 $&$ 0 $&$ 1 $&$ -1 $&$  \frac{w_{1}}{3}\times0 $&$0\times\frac{w_{1}}{3}$\\ \hline
$113 $&$ 2 \mra_{4}+2 \mrd_{5} $&$ \mathbb{1} $&$ [20,0,20] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times0  $&$  0\times\frac{w_{4}}{4}  $\\ \hline
$114 $&$ \mra_{3}+2 \mra_{5}+\mrd_{5} $&$ \mathbb{Z}_2  $&$ [12,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{6}}{2}  $&$  0\times \left(\frac{w_{7}}{3}-\frac{2 w_{6}}{3}\right ) $\\ \hline
$115 $&$ 2 \mra_{4}+\mra_{5}+\mrd_{5} $&$ \mathbb{1} $&$ [20,0,30] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times0  $&$  0\times\frac{w_{4}}{4}  $\\ \hline
$116 $&$ \mra_{1}+\mra_{3}+\mra_{4}+\mra_{5}+\mrd_{5} $&$ \mathbb{Z}_2  $&$ [12,0,20] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{6}}{2}  $&$  0\times \left(\frac{w_{2}}{4}-\frac{3 w_{6}}{4}\right ) $\\ \hline
$117 $&$ \mra_{1}+2 \mra_{6}+\mrd_{5} $&$ \mathbb{1} $&$ [14,0,28] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{5}}{3}  $&$  0\times \left(\frac{w_{3}}{2}-\frac{5 w_{5}}{6}\right ) $\\ \hline
$118 $&$ 2 \mra_{2}+\mra_{3}+\mra_{6}+\mrd_{5} $&$ \mathbb{1} $&$ [12,0,84] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{5}}{3}  $&$  0\times \left(\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right ) $\\ \hline
$119 $&$ \mra_{1}+\mra_{2}+\mra_{4}+\mra_{6}+\mrd_{5} $&$ \mathbb{1} $&$ [20,0,42] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times0  $&$  0\times\frac{w_{4}}{4}  $\\ \hline
 $\multirow{2}{*}{$120$} $& $\multirow{2}{*}{$\mra_{2}+\mra_{5}+\mra_{6}+\mrd_{5}$} $& $\multirow{2}{*}{$\mathbb{1}$} $&$ [6,0,84] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{5}}{3}  $&$  0\times \left(\frac{w_{1}}{2}-\frac{w_{5}}{2}\right ) $\\ \cline{4-10}
 & & &$ [12,0,42] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{6}}{2}  $&$  0\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $\\ \hline
$121 $&$ \mra_{1}+\mra_{7}+2 \mrd_{5} $&$ \mathbb{Z}_4  $&$ [2,0,8] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{4}}{4}  $&$ 0 \times 0 $\\ \hline
$122 $&$ \mra_{1}+\mra_{2}+\mra_{3}+\mra_{7}+\mrd_{5} $&$ \mathbb{Z}_4  $&$ [6,0,8] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{4}}{4}  $&$  0\times \left(\frac{w_{4}}{2}-\frac{w_{7}}{2}\right ) $\\ \hline
$123 $&$ 2 \mra_{1}+\mra_{4}+\mra_{7}+\mrd_{5} $&$ \mathbb{Z}_2  $&$ [8,0,20] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{4}}{4}  $&$ \left (\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right) \times0  $\\ \hline
$124 $&$ \mra_{8}+2 \mrd_{5} $&$ \mathbb{1} $&$ [8,4,20] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times\frac{w_{4}}{4}  $&$ \left (w_{2}-\frac{6 w_{3}}{5}\right) \times0  $\\ \hline
 $\multirow{2}{*}{$125$} $& $\multirow{2}{*}{$\mra_{1}+\mra_{4}+\mra_{8}+\mrd_{5}$} $& $\multirow{2}{*}{$\mathbb{1}$} $&$ [2,0,180] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times\frac{w_{4}}{4}  $&$ 0 \times 0 $\\ \cline{4-10}
 & & &$ [18,0,20] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  0\times\frac{w_{7}}{4}  $&$  \frac{w_{4}}{4}\times0  $\\ \hline
$126 $&$ \mra_{5}+\mra_{8}+\mrd_{5} $&$ \mathbb{1} $&$ [12,0,18] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times\frac{w_{4}}{4}  $&$ \left (w_{1}-\frac{3 w_{3}}{5}\right) \times0  $\\ \hline
$127 $&$ 2 \mra_{2}+\mra_{9}+\mrd_{5} $&$ \mathbb{1} $&$ [6,0,60] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $&$  0\times\frac{w_{6}}{2}  $\\ \hline
$128 $&$ 2 \mra_{1}+\mra_{2}+\mra_{9}+\mrd_{5} $&$ \mathbb{Z}_2  $&$ [2,0,60] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times\frac{w_{4}}{4}  $&$ 0 \times 0 $\\ \hline
$129 $&$ \mra_{1}+\mra_{3}+\mra_{9}+\mrd_{5} $&$ \mathbb{Z}_2  $&$ [8,4,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times\frac{w_{4}}{4}  $&$ \left (w_{7}-\frac{2 w_{2}}{3}\right) \times0  $\\ \hline
$130 $&$ \mra_{4}+\mra_{9}+\mrd_{5} $&$ \mathbb{1} $&$ [10,0,20] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times0  $&$  0\times\frac{w_{4}}{4}  $\\ \hline
$131 $&$ \mra_{1}+\mra_{10}+\mra_{2}+\mrd_{5} $&$ \mathbb{1} $&$ [14,4,20] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times\frac{w_{3}}{5}  $&$  0\times \left(w_{2}-\frac{6 w_{3}}{5}\right ) $\\ \hline
$132 $&$ 2 \mra_{1}+\mra_{11}+\mrd_{5} $&$ \mathbb{Z}_4  $&$ [2,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{7}}{4}  $&$ 0 \times 0 $\\ \hline
$133 $&$ \mra_{11}+\mra_{2}+\mrd_{5} $&$ \mathbb{Z}_2  $&$ [6,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times \left(\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right ) $&$  0\times\frac{w_{6}}{2}  $\\ \hline
 $\multirow{2}{*}{$134$} $& $\multirow{2}{*}{$\mra_{1}+\mra_{12}+\mrd_{5}$} $& $\multirow{2}{*}{$\mathbb{1}$} $&$ [2,0,52] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times\frac{w_{4}}{4}  $&$ 0 \times 0 $\\ \cline{4-10}
 & & &$ [6,2,18] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times\frac{w_{7}}{4}  $&$ \left (w_{2}-\frac{6 w_{3}}{5}\right) \times0  $\\ \hline
$135 $&$ \mra_{13}+\mrd_{5} $&$ \mathbb{1} $&$ [6,2,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times\frac{w_{3}}{5}  $&$  0\times \left(w_{2}-\frac{6 w_{3}}{5}\right ) $\\ \hline
$136 $&$ 3 \mrd_{6} $&$ \mathbb{Z}_2 \times \mathbb{Z}_2  $&$ [2,0,2] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{6}}{2}  $&$ \left (\frac{w_{8}}{2}-\frac{w_{6}}{2}\right) \times \left(\frac{w_{8}}{2}-w_{6}\right ) *$\\ \hline
$137 $&$ 2 \mra_{3}+2 \mrd_{6} $&$ \mathbb{Z}_2 \times \mathbb{Z}_2  $&$ [4,0,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{6}}{2}  $&$ \left (\frac{w_{6}}{2}-\frac{w_{8}}{2}\right) \times \left(\frac{w_{6}}{2}-\frac{w_{8}}{2}\right ) $\\ \hline
$138 $&$ 2 \mra_{2}+2 \mra_{4}+\mrd_{6} $&$ \mathbb{1} $&$ [30,0,30] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{6}}{2}  $&$ \left (\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right) \times \left(\frac{w_{6}}{2}-\frac{w_{8}}{2}\right ) $\\ \hline
$139 $&$ 2 \mra_{1}+2 \mra_{5}+\mrd_{6} $&$ \mathbb{Z}_2 \times \mathbb{Z}_2  $&$ [6,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{6}}{2}  $&$ \left (\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right) \times \left(\frac{w_{6}}{2}-\frac{w_{8}}{2}\right ) $\\ \hline
 $140 $&$ \mra_{1}+2 \mra_{3}+\mra_{5}+\mrd_{6} $&$ \mathbb{Z}_2 \times \mathbb{Z}_2  $&$ [4,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{6}}{2}  $&$ \left (\frac{w_{4}}{2}-\frac{w_{7}}{2}\right) \times \left(\frac{w_{6}}{2}-\frac{w_{8}}{2}\right ) $\\ \hline
$141 $&$ \mra_{3}+\mra_{4}+\mra_{5}+\mrd_{6} $&$ \mathbb{Z}_2  $&$ [4,0,30] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{6}}{2}  $&$ \left (\frac{w_{1}}{2}-\frac{w_{5}}{2}\right) \times \left(\frac{w_{6}}{2}-\frac{w_{8}}{2}\right ) $\\ \hline
$142 $&$ 2 \mra_{6}+\mrd_{6} $&$ \mathbb{1} $&$ [14,0,14] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times\frac{w_{6}}{2}  $&$ \left (w_{1}-\frac{3 w_{3}}{5}\right) \times \left(\frac{w_{6}}{2}-\frac{w_{8}}{2}\right ) $\\ \hline
$143 $&$ \mra_{2}+\mra_{4}+\mra_{6}+\mrd_{6} $&$ \mathbb{1} $&$ [6,0,70] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times\frac{w_{6}}{2}  $&$  0\times \left(\frac{w_{6}}{2}-\frac{w_{8}}{2}\right ) $\\ \hline
$144 $&$ \mra_{1}+2 \mra_{2}+\mra_{7}+\mrd_{6} $&$ \mathbb{Z}_2  $&$ [6,0,24] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times\frac{w_{6}}{2}  $&$  0\times \left(\frac{w_{6}}{2}-\frac{w_{8}}{2}\right ) $\\ \hline
$145 $&$ \mra_{2}+\mra_{3}+\mra_{7}+\mrd_{6} $&$ \mathbb{Z}_2  $&$ [4,0,24] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $&$ \left (\frac{w_{8}}{2}-\frac{w_{6}}{2}\right) \times\frac{w_{6}}{2}  $\\ \hline
$146 $&$ \mra_{1}+\mra_{4}+\mra_{7}+\mrd_{6} $&$ \mathbb{Z}_2  $&$ [6,2,14] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times\frac{w_{6}}{2}  $&$ \left (w_{7}-\frac{2 w_{2}}{3}\right) \times \left(\frac{w_{6}}{2}-\frac{w_{8}}{2}\right ) $\\ \hline
$147 $&$ \mra_{4}+\mra_{8}+\mrd_{6} $&$ \mathbb{1} $&$ [4,2,46] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times\frac{w_{4}}{4}  $&$  0\times \left(w_{8}-\frac{w_{4}}{2}\right ) $\\ \hline
 $\multirow{2}{*}{$148$} $& $\multirow{2}{*}{$\mra_{1}+\mra_{2}+\mra_{9}+\mrd_{6}$} $& $\multirow{2}{*}{$\mathbb{Z}_2$}  $&$ [4,2,16] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times\frac{w_{4}}{4}  $&$  0\times \left(w_{8}-\frac{w_{4}}{2}\right ) $\\ \cline{4-10}
 & & &$ [6,0,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{7}}{4}  $&$ \left (\frac{w_{8}}{2}-\frac{w_{6}}{2}\right) \times0  $\\ \hline
$149 $&$ \mra_{3}+\mra_{9}+\mrd_{6} $&$ \mathbb{Z}_2  $&$ [4,0,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times \left(\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right ) $&$ \left (\frac{w_{8}}{2}-\frac{w_{6}}{2}\right) \times\frac{w_{6}}{2}  $\\ \hline
$150 $&$ \mra_{10}+\mra_{2}+\mrd_{6} $&$ \mathbb{1} $&$ [6,0,22] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times\frac{w_{6}}{2}  $&$  0\times \left(\frac{w_{6}}{2}-\frac{w_{8}}{2}\right ) $\\ \hline
$151 $&$ \mra_{1}+\mra_{11}+\mrd_{6} $&$ \mathbb{Z}_2  $&$ [4,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{7}}{4}  $&$ \left (w_{8}-\frac{w_{4}}{2}\right) \times0  $\\ \hline
$152 $&$ \mra_{12}+\mrd_{6} $&$ \mathbb{1} $&$ [4,2,14] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times\frac{w_{4}}{4}  $&$  0\times \left(w_{8}-\frac{w_{4}}{2}\right ) $\\ \hline
$153 $&$ \mra_{2}+\mra_{5}+\mrd_{5}+\mrd_{6} $&$ \mathbb{Z}_2  $&$ [6,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{6}}{2}  $&$  0\times \left(\frac{w_{6}}{2}-\frac{w_{8}}{2}\right ) $\\ \hline
$154 $&$ \mra_{7}+\mrd_{5}+\mrd_{6} $&$ \mathbb{Z}_2  $&$ [4,0,8] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{4}}{4}  $&$  0\times \left(w_{8}-\frac{w_{4}}{2}\right ) $\\ \hline
 $\multirow{2}{*}{$155$} $& $\multirow{2}{*}{$2 \mra_{2}+2 \mrd_{7}$} $& $\multirow{2}{*}{$\mathbb{1}$} $& $\multirow{2}{*}{$[12,0,12]$} $&$ 1 $&$ 0 $&$ 1 $&$ \frac{1}{2} $&$  \frac{w_{5}}{3}\times \left(\frac{w_{4}}{2}-w_{8}\right ) $&$ \left (\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right) \times \left(\frac{w_{4}}{2}-\frac{w_{8}}{2}\right ) \dagger$\\ 
  & & & &$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (\frac{w_{1}}{4}+\frac{w_{2}}{4}-\frac{w_{7}}{2}\right) \times\frac{w_{8}}{2}  $&$ \left (\frac{w_{1}}{8}+\frac{5 w_{7}}{4}-\frac{7 w_{2}}{8}\right) \times\frac{3 w_{8}}{8}  *$\\ \hline
$156 $&$ \mra_{2}+3 \mra_{3}+\mrd_{7} $&$ \mathbb{Z}_4  $&$ [8,4,8] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (\frac{w_{6}}{3}-\frac{w_{1}}{3}\right) \times\frac{w_{5}}{3}  $&$ \left (\frac{w_{1}}{3}-\frac{w_{6}}{3}\right) \times \left(\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right ) *$\\ \hline
$157 $&$ \mra_{1}+\mra_{2}+2 \mra_{4}+\mrd_{7} $&$ \mathbb{1} $&$ [10,0,60] $ &$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (\frac{w_{1}}{4}+\frac{w_{4}}{4}-\frac{w_{7}}{2}\right) \times\frac{w_{8}}{2}  $&$ \left (\frac{3 w_{1}}{4}+\frac{w_{4}}{12}-\frac{w_{7}}{2}\right) \times\frac{w_{8}}{4}  *$\\ \hline
$158 $&$ \mra_{2}+\mra_{3}+\mra_{6}+\mrd_{7} $&$ \mathbb{1} $&$ [8,4,44] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (\frac{w_{1}}{2}-\frac{w_{7}}{2}\right) \times\frac{3 w_{8}}{8}  $&$ \left (\frac{2 w_{1}}{3}-\frac{w_{7}}{3}\right) \times\frac{w_{8}}{3}  *$\\ \hline
$159 $&$ \mra_{1}+\mra_{4}+\mra_{6}+\mrd_{7} $&$ \mathbb{1} $&$ [4,0,70] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times\frac{w_{6}}{2}  $&$  0\times \left(\frac{w_{4}}{2}-w_{6}\right ) $\\ \hline
$160 $&$ \mra_{5}+\mra_{6}+\mrd_{7} $&$ \mathbb{1} $&$ [2,0,84] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (\frac{w_{5}}{2}-\frac{w_{1}}{2}\right) \times \left(w_{8}-\frac{w_{4}}{2}\right ) $&$  \frac{w_{5}}{3}\times\frac{w_{4}}{4}  $\\ \hline
$161 $&$ 2 \mra_{1}+\mra_{2}+\mra_{7}+\mrd_{7} $&$ \mathbb{Z}_2  $&$ [4,0,24] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times\frac{w_{6}}{2}  $&$  0\times \left(\frac{w_{4}}{2}-w_{6}\right ) $\\ \hline
$162 $&$ \mra_{1}+\mra_{3}+\mra_{7}+\mrd_{7} $&$ \mathbb{Z}_4  $&$ [2,0,8] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{4}}{4}  $&$ \left (\frac{w_{7}}{2}-\frac{w_{4}}{2}\right) \times \left(w_{8}-\frac{w_{4}}{2}\right ) $\\ \hline
$163 $&$ 2 \mra_{1}+\mra_{9}+\mrd_{7} $&$ \mathbb{Z}_2  $&$ [4,0,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{7}}{4}  $&$ \left (\frac{w_{4}}{2}-w_{6}\right) \times0  $\\ \hline
$164 $&$ \mra_{2}+\mra_{9}+\mrd_{7} $&$ \mathbb{1} $&$ [2,0,60] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $&$ \left (w_{8}-\frac{w_{4}}{2}\right) \times\frac{w_{6}}{2}  $\\ \hline
$165 $&$ \mra_{1}+\mra_{10}+\mrd_{7} $&$ \mathbb{1} $&$ [4,0,22] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times\frac{w_{6}}{2}  $&$  0\times \left(\frac{w_{4}}{2}-w_{6}\right ) $\\ \hline
$166 $&$ \mra_{11}+\mrd_{7} $&$ \mathbb{Z}_4  $&$ [2,1,2] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times \left(\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right ) $&$ \left (w_{8}-\frac{w_{4}}{2}\right) \times\frac{w_{6}}{2}  $\\ \hline
$167 $&$ \mra_{1}+\mra_{5}+\mrd_{5}+\mrd_{7} $&$ \mathbb{Z}_2  $&$ [4,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{6}}{2}  $&$  0\times \left(\frac{w_{4}}{2}-w_{6}\right ) $\\ \hline
$168 $&$ \mra_{5}+\mrd_{6}+\mrd_{7} $&$ \mathbb{Z}_2  $&$ [2,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (w_{8}-\frac{w_{4}}{2}\right) \times\frac{w_{6}}{2}  $&$  \frac{w_{4}}{4}\times \left(\frac{w_{6}}{2}-\frac{w_{8}}{2}\right ) $\\ \hline
$169 $&$ 2 \mra_{1}+2 \mrd_{8} $&$ \mathbb{Z}_2 \times \mathbb{Z}_2  $&$ [2,0,2] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times \left(\frac{w_{4}}{2}-w_{6}\right ) $&$ \left (\frac{w_{4}}{2}-w_{6}\right) \times\frac{w_{6}}{2}  $\\ \hline
$170 $&$ 2 \mra_{2}+2 \mra_{3}+\mrd_{8} $&$ \mathbb{Z}_2  $&$ [12,0,12]$&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{2}}{6}  $&$ \left (\frac{w_{8}}{2}-\frac{w_{6}}{2}\right) \times \left(\frac{3 w_{3}}{4}-\frac{w_{2}}{2}\right ) *$\\ \hline
$171 $&$ 2 \mra_{5}+\mrd_{8} $&$ \mathbb{Z}_2  $&$ [6,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times \left(w_{8}-\frac{w_{4}}{2}\right ) $&$ \left (\frac{w_{5}}{2}-\frac{w_{1}}{2}\right) \times\frac{w_{4}}{4}  $\\ \hline
$172 $&$ 2 \mra_{1}+\mra_{3}+\mra_{5}+\mrd_{8} $&$ \mathbb{Z}_2 \times \mathbb{Z}_2  $&$ [2,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times \left(\frac{w_{4}}{2}-w_{6}\right ) $&$ \left (\frac{w_{2}}{4}-\frac{3 w_{6}}{4}\right) \times\frac{w_{6}}{2}  $\\ \hline
$173 $&$ \mra_{1}+\mra_{4}+\mra_{5}+\mrd_{8} $&$ \mathbb{Z}_2  $&$ [2,0,30] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times \left(\frac{w_{4}}{2}-w_{6}\right ) $&$ \left (\frac{w_{7}}{3}-\frac{2 w_{6}}{3}\right) \times\frac{w_{6}}{2}  $\\ \hline
$174 $&$ 2 \mra_{2}+\mra_{6}+\mrd_{8} $&$ \mathbb{1} $&$ [12,6,24] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (w_{8}-\frac{w_{4}}{2}\right) \times\frac{w_{5}}{3}  $&$  \frac{w_{4}}{4}\times \left(\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right ) $\\ \hline
$175 $&$ \mra_{1}+\mra_{2}+\mra_{7}+\mrd_{8} $&$ \mathbb{Z}_2  $&$ [2,0,24] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times \left(\frac{w_{4}}{2}-w_{6}\right ) $&$ \left (\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right) \times\frac{w_{6}}{2}  $\\ \hline
$176 $&$ \mra_{1}+\mra_{9}+\mrd_{8} $&$ \mathbb{Z}_2  $&$ [2,0,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times \left(\frac{w_{4}}{2}-w_{6}\right ) $&$ \left (\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right) \times\frac{w_{6}}{2}  $\\ \hline
$177 $&$ 2 \mrd_{5}+\mrd_{8} $&$ \mathbb{Z}_2  $&$ [4,0,4]$&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{4}}{4}  $&$  0\times \left(w_{5}-\frac{w_{4}}{2}\right ) *$\\ \hline
$178 $&$ \mra_{1}+\mra_{3}+\mrd_{6}+\mrd_{8} $&$ \mathbb{Z}_2 \times \mathbb{Z}_2  $&$ [2,0,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times \left(\frac{w_{4}}{2}-w_{6}\right ) $&$ \left (\frac{w_{8}}{2}-\frac{w_{6}}{2}\right) \times\frac{w_{6}}{2}  $\\ \hline
$179 $&$ 2 \mrd_{9} $&$ \mathbb{1} $&$ [4,0,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{8}}{2}\times0  $&$  0\times\frac{w_{8}}{2}  $\\ \hline
$180 $&$ \mra_{1}+2 \mra_{2}+\mra_{4}+\mrd_{9} $&$ \mathbb{1} $&$ [12,0,30] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times \left(\frac{w_{4}}{2}-w_{6}\right ) $&$ \left (\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right) \times\frac{w_{6}}{2}  $\\ \hline
$181 $&$ \mra_{1}+\mra_{3}+\mra_{5}+\mrd_{9} $&$ \mathbb{Z}_2  $&$ [4,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times \left(w_{8}-\frac{w_{4}}{2}\right ) $&$ \left (\frac{w_{7}}{2}-\frac{w_{4}}{2}\right) \times\frac{w_{4}}{4}  $\\ \hline
$182 $&$ \mra_{4}+\mra_{5}+\mrd_{9} $&$ \mathbb{1} $&$ [4,0,30] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  0\times\frac{w_{8}}{2}  $&$  \frac{w_{3}}{5}\times0  $\\ \hline
 $183 $&$ \mra_{1}+\mra_{2}+\mra_{6}+\mrd_{9} $&$ \mathbb{1} $&$ [4,0,42] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  0\times\frac{w_{8}}{2}  $&$  \frac{w_{2}}{6}\times0  $\\ \hline
$184 $&$ 2 \mra_{1}+\mra_{7}+\mrd_{9} $&$ \mathbb{Z}_2  $&$ [4,0,8] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times \left(w_{8}-\frac{w_{4}}{2}\right ) $&$ \left (\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right) \times\frac{w_{4}}{4}  $\\ \hline
$185 $&$ \mra_{1}+\mra_{8}+\mrd_{9} $&$ \mathbb{1} $&$ [4,0,18] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  0\times\frac{w_{8}}{2}  $&$  \frac{w_{7}}{4}\times0  $\\ \hline
$186 $&$ \mra_{9}+\mrd_{9} $&$ \mathbb{1} $&$ [4,0,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  0\times\frac{w_{8}}{2}  $&$  \frac{w_{1}}{3}\times0  $\\ \hline
$187 $&$ \mra_{4}+\mrd_{5}+\mrd_{9} $&$ \mathbb{1} $&$ [4,0,20] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  0\times\frac{w_{8}}{2}  $&$  \frac{w_{4}}{4}\times0  $\\ \hline
$188 $&$ 2 \mra_{1}+2 \mra_{3}+\mrd_{10} $&$ \mathbb{Z}_2 \times \mathbb{Z}_2  $&$ [4,0,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times \left(\frac{w_{4}}{2}-w_{6}\right ) $&$ \left (\frac{w_{7}}{2}-\frac{w_{4}}{2}\right) \times\frac{w_{6}}{2}  $\\ \hline
$189 $&$ 2 \mra_{4}+\mrd_{10} $&$ \mathbb{1} $&$ [10,0,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times \left(w_{8}-\frac{w_{4}}{2}\right ) $&$  0\times\frac{w_{4}}{4}  $\\ \hline
$190 $&$ \mra_{1}+\mra_{3}+\mra_{4}+\mrd_{10} $&$ \mathbb{Z}_2  $&$ [2,0,20] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{8}}{2}  $&$ \left (\frac{w_{2}}{4}-\frac{3 w_{6}}{4}\right) \times0  $\\ \hline
$191 $&$ 3 \mra_{1}+\mra_{5}+\mrd_{10} $&$ \mathbb{Z}_2 \times \mathbb{Z}_2  $&$ [4,2,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times \left(\frac{w_{4}}{2}-w_{6}\right ) $&$ \left (\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right) \times\frac{w_{6}}{2}  $\\ \hline
$192 $&$ \mra_{3}+\mra_{5}+\mrd_{10} $&$ \mathbb{Z}_2  $&$ [2,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{8}}{2}  $&$ \left (\frac{w_{7}}{3}-\frac{2 w_{6}}{3}\right) \times0  $\\ \hline
$193 $&$ \mra_{2}+\mra_{6}+\mrd_{10} $&$ \mathbb{1} $&$ [2,0,42] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{8}}{2}  $&$ \left (\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right) \times0  $\\ \hline
$194 $&$ \mra_{8}+\mrd_{10} $&$ \mathbb{1} $&$ [2,0,18] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{8}}{2}  $&$ \left (\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right) \times0  $\\ \hline
$195 $&$ \mra_{1}+\mra_{2}+\mrd_{10}+\mrd_{5} $&$ \mathbb{Z}_2  $&$ [4,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times \left(\frac{w_{4}}{2}-w_{6}\right ) $&$  0\times\frac{w_{6}}{2}  $\\ \hline
$196 $&$ \mra_{2}+\mrd_{10}+\mrd_{6} $&$ \mathbb{Z}_2  $&$ [2,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{8}}{2}  $&$ \left (\frac{w_{6}}{2}-\frac{w_{8}}{2}\right) \times0  $\\ \hline
$197 $&$ \mra_{1}+\mrd_{10}+\mrd_{7} $&$ \mathbb{Z}_2  $&$ [2,0,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{8}}{2}  $&$ \left (\frac{w_{4}}{2}-w_{6}\right) \times0  $\\ \hline
$198 $&$ 2 \mra_{2}+\mra_{3}+\mrd_{11} $&$ \mathbb{1} $&$ [12,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{8}}{2}  $&$ \left (\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right) \times0  $\\ \hline
$199 $&$ \mra_{1}+\mra_{2}+\mra_{4}+\mrd_{11} $&$ \mathbb{1} $&$ [6,0,20] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times \left(w_{8}-\frac{w_{4}}{2}\right ) $&$  0\times\frac{w_{4}}{4}  $\\ \hline
 $200 $&$ \mra_{2}+\mra_{5}+\mrd_{11} $&$ \mathbb{1} $&$ [6,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{8}}{2}  $&$ \left (\frac{w_{1}}{2}-\frac{w_{5}}{2}\right) \times0  $\\ \hline
$201 $&$ \mra_{1}+\mra_{6}+\mrd_{11} $&$ \mathbb{1} $&$ [6,2,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{8}}{2}  $&$ \left (\frac{w_{3}}{2}-\frac{5 w_{5}}{6}\right) \times0  $\\ \hline
$202 $&$ 2 \mra_{1}+2 \mra_{2}+\mrd_{12} $&$ \mathbb{Z}_2  $&$ [6,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times \left(\frac{w_{4}}{2}-w_{6}\right ) $&$  0\times\frac{w_{6}}{2}  $\\ \hline
 $203 $&$ \mra_{1}+\mra_{2}+\mra_{3}+\mrd_{12} $&$ \mathbb{Z}_2  $&$ [4,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{8}}{2}  $&$ \left (\frac{w_{4}}{2}-\frac{w_{7}}{2}\right) \times0  $\\ \hline
$204 $&$ 2 \mra_{1}+\mra_{4}+\mrd_{12} $&$ \mathbb{Z}_2  $&$ [4,2,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{8}}{2}  $&$ \left (\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right) \times0  $\\ \hline
$205 $&$ \mra_{1}+\mrd_{12}+\mrd_{5} $&$ \mathbb{Z}_2  $&$ [2,0,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{8}}{2}  $&$ 0 \times 0 $\\ \hline
$206 $&$ \mrd_{12}+\mrd_{6} $&$ \mathbb{Z}_2  $&$ [2,0,2] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{8}}{2}  $&$ \left (w_{8}-\frac{w_{4}}{2}\right) \times0  $\\ \hline
$207 $&$ \mra_{1}+\mra_{4}+\mrd_{13} $&$ \mathbb{1} $&$ [2,0,20] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times\frac{w_{8}}{2}  $&$ 0 \times 0 $\\ \hline
$208 $&$ \mra_{5}+\mrd_{13} $&$ \mathbb{1} $&$ [2,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times\frac{w_{8}}{2}  $&$ \left (w_{1}-\frac{3 w_{3}}{5}\right) \times0  $\\ \hline
$209 $&$ \mrd_{13}+\mrd_{5} $&$ \mathbb{1} $&$ [4,0,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times\frac{w_{8}}{2}  $&$ \left (w_{2}-\frac{6 w_{3}}{5}\right) \times0  $\\ \hline
$210 $&$ 2 \mra_{2}+\mrd_{14} $&$ \mathbb{1} $&$ [6,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right) \times\frac{w_{8}}{2}  $&$  \frac{w_{6}}{2}\times0  $\\ \hline
$211 $&$ 2 \mra_{1}+\mra_{2}+\mrd_{14} $&$ \mathbb{Z}_2  $&$ [2,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times\frac{w_{8}}{2}  $&$ 0 \times 0 $\\ \hline
$212 $&$ \mra_{1}+\mra_{3}+\mrd_{14} $&$ \mathbb{Z}_2  $&$ [2,0,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times\frac{w_{8}}{2}  $&$ \left (w_{7}-\frac{2 w_{2}}{3}\right) \times0  $\\ \hline
$213 $&$ \mra_{4}+\mrd_{14} $&$ \mathbb{1} $&$ [4,2,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times \left(w_{8}-\frac{w_{4}}{2}\right ) $&$  0\times\frac{w_{4}}{4}  $\\ \hline
$214 $&$ \mra_{1}+\mra_{2}+\mrd_{15} $&$ \mathbb{1} $&$ [4,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times \left(\frac{w_{4}}{2}-w_{6}\right ) $&$  0\times\frac{w_{6}}{2}  $\\ \hline
$215 $&$ 2 \mra_{1}+\mrd_{16} $&$ \mathbb{Z}_2  $&$ [2,0,2] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{7}}{4}\times\frac{w_{8}}{2}  $&$ 0 \times 0 $\\ \hline
$216 $&$ \mra_{2}+\mrd_{16} $&$ \mathbb{Z}_2  $&$ [2,1,2] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right) \times\frac{w_{8}}{2}  $&$  \frac{w_{6}}{2}\times0  $\\ \hline
$217 $&$ \mra_{1}+\mrd_{17} $&$ \mathbb{1} $&$ [2,0,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times\frac{w_{8}}{2}  $&$ 0 \times 0 $\\ \hline
$218 $&$ \mrd_{18} $&$ \mathbb{1} $&$ [2,0,2] $&$ 1 $&$ 0 $&$ 1 $&$ -1 $&$  \frac{w_{1}}{3}\times0  $&$  0\times\frac{w_{8}}{2}  $\\ \hline
$219 $&$ 3 \mre_{6} $&$ \mathbb{Z}_3  $&$ [2,1,2] $&$ 1 $&$ 0 $&$ 1 $&$ -1 $&$  \frac{w_{5}}{3}\times\frac{w_{5}}{3}  $&$ 0 \times 0 $\\ \hline
$220 $&$ 2 \mra_{3}+2 \mre_{6} $&$ \mathbb{1} $&$ [12,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times0  $&$  0\times\frac{w_{5}}{3}  $\\ \hline
$221 $&$ \mra_{1}+\mra_{3}+2 \mra_{4}+\mre_{6} $&$ \mathbb{1} $&$ [20,0,30] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{6}}{2}  $&$  0\times \left(\frac{w_{2}}{4}-\frac{3 w_{6}}{4}\right ) $\\ \hline
$222 $&$ \mra_{1}+\mra_{5}+2 \mre_{6} $&$ \mathbb{Z}_3  $&$ [2,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{5}}{3}  $&$ 0 \times 0 $\\ \hline
$223 $&$ \mra_{2}+2 \mra_{5}+\mre_{6} $&$ \mathbb{Z}_3  $&$ [6,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{5}}{3}  $&$ \left (\frac{w_{1}}{2}-\frac{w_{5}}{2}\right) \times0  $\\ \hline
$224 $&$ 2 \mra_{2}+\mra_{3}+\mra_{5}+\mre_{6} $&$ \mathbb{Z}_3  $&$ [6,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{5}}{3}  $&$ \left (\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right) \times0  $\\ \hline
$225 $&$ \mra_{3}+\mra_{4}+\mra_{5}+\mre_{6} $&$ \mathbb{1} $&$ [12,0,30] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times0  $&$  0\times\frac{w_{5}}{3}  $\\ \hline
$226 $&$ \mra_{6}+2 \mre_{6} $&$ \mathbb{1} $&$ [6,3,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{5}}{3}  $&$ \left (w_{3}-\frac{5 w_{4}}{4}\right) \times0  $\\ \hline
 $\multirow{2}{*}{$227$} $& $\multirow{2}{*}{$\mra_{1}+\mra_{2}+\mra_{3}+\mra_{6}+\mre_{6}$} $& $\multirow{2}{*}{$\mathbb{1}$} $&$ [6,0,84] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{5}}{3}  $&$ \left (\frac{w_{7}}{2}-\frac{w_{4}}{2}\right) \times0  $\\ \cline{4-10}
 & & &$ [12,0,42] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times0  $&$  0\times\frac{w_{5}}{3}  $\\ \hline
$228 $&$ 2 \mra_{1}+\mra_{4}+\mra_{6}+\mre_{6} $&$ \mathbb{1} $&$ [20,10,26] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{5}}{3}  $&$ \left (\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right) \times0  $\\ \hline
$229 $&$ \mra_{2}+\mra_{4}+\mra_{6}+\mre_{6} $&$ \mathbb{1} $&$ [18,3,18] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{6}}{2}  $&$  0\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $\\ \hline
$230 $&$ \mra_{1}+\mra_{5}+\mra_{6}+\mre_{6} $&$ \mathbb{1} $&$ [6,0,42] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{5}}{3}  $&$  0\times \left(\frac{2 w_{5}}{3}-\frac{w_{7}}{2}\right ) $\\ \hline
$231 $&$ \mra_{1}+\mra_{4}+\mra_{7}+\mre_{6} $&$ \mathbb{1} $&$ [2,0,120] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times\frac{w_{5}}{3}  $&$ 0 \times 0 $\\ \hline
$232 $&$ \mra_{5}+\mra_{7}+\mre_{6} $&$ \mathbb{1} $&$ [6,0,24] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times\frac{w_{5}}{3}  $&$ \left (w_{1}-\frac{3 w_{3}}{5}\right) \times0  $\\ \hline
$233 $&$ 2 \mra_{2}+\mra_{8}+\mre_{6} $&$ \mathbb{Z}_3  $&$ [6,3,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times \left(\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right ) $&$  0\times\frac{w_{6}}{2}  $\\ \hline
$234 $&$ 2 \mra_{1}+\mra_{2}+\mra_{8}+\mre_{6} $&$ \mathbb{Z}_3  $&$ [2,0,18] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times\frac{w_{5}}{3}  $&$ 0 \times 0 $\\ \hline
$235 $&$ \mra_{1}+\mra_{3}+\mra_{8}+\mre_{6} $&$ \mathbb{1} $&$ [12,0,18] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  0\times\frac{w_{7}}{4}  $&$  \frac{w_{5}}{3}\times0  $\\ \hline
$236 $&$ \mra_{4}+\mra_{8}+\mre_{6} $&$ \mathbb{1} $&$ [12,3,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{6}}{2}  $&$  0\times \left(\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right ) $\\ \hline
$237 $&$ \mra_{1}+\mra_{2}+\mra_{9}+\mre_{6} $&$ \mathbb{1} $&$ [12,6,18] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times\frac{w_{4}}{4}  $&$  0\times \left(w_{3}-\frac{5 w_{4}}{4}\right ) $\\ \hline
$238 $&$ \mra_{3}+\mra_{9}+\mre_{6} $&$ \mathbb{1} $&$ [10,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times0  $&$  0\times\frac{w_{5}}{3}  $\\ \hline
$239 $&$ 2 \mra_{1}+\mra_{10}+\mre_{6} $&$ \mathbb{1} $&$ [2,0,66] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{7}}{4}  $&$ 0 \times 0 $\\ \hline
$240 $&$ \mra_{10}+\mra_{2}+\mre_{6} $&$ \mathbb{1} $&$ [6,3,18] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times \left(\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right ) $&$  0\times\frac{w_{6}}{2}  $\\ \hline
 $\multirow{2}{*}{$241$} $& $\multirow{2}{*}{$\mra_{1}+\mra_{11}+\mre_{6}$} $&$ \mathbb{Z}_3  $&$ [2,0,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times\frac{w_{5}}{3}  $&$ 0 \times 0 $\\ \cline{3-10}
 & &$ \mathbb{1} $&$ [6,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{7}}{4}  $&$ \left (w_{3}-\frac{5 w_{4}}{4}\right) \times0  $\\ \hline
$242 $&$ \mra_{12}+\mre_{6} $&$ \mathbb{1} $&$ [4,1,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times\frac{w_{4}}{4}  $&$  0\times \left(w_{3}-\frac{5 w_{4}}{4}\right ) $\\ \hline
$243 $&$ \mra_{3}+\mra_{4}+\mrd_{5}+\mre_{6} $&$ \mathbb{1} $&$ [12,0,20] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times0  $&$  0\times\frac{w_{5}}{3}  $\\ \hline
$244 $&$ \mra_{1}+\mra_{6}+\mrd_{5}+\mre_{6} $&$ \mathbb{1} $&$ [2,0,84] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{5}}{3}  $&$ 0 \times 0 $\\ \hline
$245 $&$ \mra_{7}+\mrd_{5}+\mre_{6} $&$ \mathbb{1} $&$ [8,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{4}}{4}  $&$ \left (w_{3}-\frac{5 w_{4}}{4}\right) \times0  $\\ \hline
$246 $&$ \mrd_{6}+2 \mre_{6} $&$ \mathbb{1} $&$ [6,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ -1 $&$  \frac{w_{5}}{3}\times\frac{w_{6}}{2}  $&$  0\times \left(\frac{w_{6}}{2}-\frac{w_{8}}{2}\right ) $\\ \hline
$247 $&$ \mra_{2}+\mra_{4}+\mrd_{6}+\mre_{6} $&$ \mathbb{1} $&$ [6,0,30] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{6}}{2}  $&$  0\times \left(\frac{w_{6}}{2}-\frac{w_{8}}{2}\right ) $\\ \hline
$248 $&$ \mra_{6}+\mrd_{6}+\mre_{6} $&$ \mathbb{1} $&$ [4,2,22] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{5}}{3}  $&$ \left (w_{8}-\frac{w_{4}}{2}\right) \times0  $\\ \hline
$249 $&$ \mra_{1}+\mra_{4}+\mrd_{7}+\mre_{6} $&$ \mathbb{1} $&$ [4,0,30] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{6}}{2}  $&$  0\times \left(\frac{w_{4}}{2}-w_{6}\right ) $\\ \hline
$250 $&$ \mrd_{5}+\mrd_{7}+\mre_{6} $&$ \mathbb{1} $&$ [4,0,12]$&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{8}}{2}  $&$  0\times\frac{w_{8}}{4}  *$\\ \hline
$251 $&$ \mra_{4}+\mrd_{8}+\mre_{6} $&$ \mathbb{1} $&$ [8,2,8] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (w_{8}-\frac{w_{4}}{2}\right) \times\frac{w_{5}}{3}  $&$  \frac{w_{4}}{4}\times0  $\\ \hline
$252 $&$ \mra_{1}+\mra_{2}+\mrd_{9}+\mre_{6} $&$ \mathbb{1} $&$ [6,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times \left(\frac{w_{4}}{2}-w_{6}\right ) $&$  0\times\frac{w_{6}}{2}  $\\ \hline
$253 $&$ \mra_{3}+\mrd_{9}+\mre_{6} $&$ \mathbb{1} $&$ [4,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  0\times\frac{w_{8}}{2}  $&$  \frac{w_{5}}{3}\times0  $\\ \hline
$254 $&$ \mra_{1}+\mrd_{11}+\mre_{6} $&$ \mathbb{1} $&$ [2,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{8}}{2}  $&$ 0 \times 0 $\\ \hline
$255 $&$ \mrd_{12}+\mre_{6} $&$ \mathbb{1} $&$ [4,2,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{8}}{2}  $&$ \left (w_{3}-\frac{5 w_{4}}{4}\right) \times0  $\\ \hline
$256 $&$ 2 \mra_{2}+2 \mre_{7} $&$ \mathbb{1} $&$ [6,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times0  $&$  0\times\frac{w_{6}}{2}  $\\ \hline
$257 $&$ \mra_{1}+\mra_{3}+2 \mre_{7} $&$ \mathbb{Z}_2  $&$ [2,0,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{6}}{2}  $&$ 0 \times 0 $\\ \hline
 $258 $&$ \mra_{4}+2 \mre_{7} $&$ \mathbb{1} $&$ [4,2,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (w_{4}-\frac{4 w_{5}}{3}\right) \times0  $&$  \frac{w_{5}}{3}\times\frac{w_{6}}{2}  $\\ \hline
$259 $&$ \mra_{1}+2 \mra_{3}+\mra_{4}+\mre_{7} $&$ \mathbb{Z}_2  $&$ [4,0,20] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{6}}{2}  $&$ \left (\frac{w_{2}}{4}-\frac{3 w_{6}}{4}\right) \times0  $\\ \hline
$260 $&$ 2 \mra_{2}+\mra_{3}+\mra_{4}+\mre_{7} $&$ \mathbb{1} $&$ [12,0,30] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{6}}{2}  $&$ \left (\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right) \times0  $\\ \hline
$261 $&$ 2 \mra_{3}+\mra_{5}+\mre_{7} $&$ \mathbb{Z}_2  $&$ [4,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{6}}{2}  $&$ \left (\frac{w_{7}}{3}-\frac{2 w_{6}}{3}\right) \times0  $\\ \hline
$262 $&$ \mra_{1}+\mra_{2}+\mra_{3}+\mra_{5}+\mre_{7} $&$ \mathbb{Z}_2  $&$ [6,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{6}}{2}  $&$ \left (\frac{w_{7}}{2}-\frac{w_{4}}{2}\right) \times0  $\\ \hline
$263 $&$ 2 \mra_{1}+\mra_{4}+\mra_{5}+\mre_{7} $&$ \mathbb{Z}_2  $&$ [8,2,8] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{6}}{2}  $&$ \left (\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right) \times0  $\\ \hline
 $264 $&$ \mra_{2}+\mra_{4}+\mra_{5}+\mre_{7} $&$ \mathbb{1} $&$ [6,0,30] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times0  $&$  0\times\frac{w_{6}}{2}  $\\ \hline
$265 $&$ \mra_{1}+2 \mra_{2}+\mra_{6}+\mre_{7} $&$ \mathbb{1} $&$ [6,0,42] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times0  $&$  0\times\frac{w_{6}}{2}  $\\ \hline
$266 $&$ \mra_{2}+\mra_{3}+\mra_{6}+\mre_{7} $&$ \mathbb{1} $&$ [4,0,42] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{6}}{2}  $&$ \left (\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right) \times0  $\\ \hline
 $\multirow{2}{*}{$267$} $& $\multirow{2}{*}{$\mra_{1}+\mra_{4}+\mra_{6}+\mre_{7}$} $& $\multirow{2}{*}{$\mathbb{1}$} $&$ [2,0,70] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times\frac{w_{6}}{2}  $&$ 0 \times 0 $\\ \cline{4-10}
 & & &$ [8,2,18] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{6}}{2}  $&$ \left (\frac{w_{3}}{2}-\frac{5 w_{5}}{6}\right) \times0  $\\ \hline
$268 $&$ \mra_{5}+\mra_{6}+\mre_{7} $&$ \mathbb{1} $&$ [4,2,22] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times\frac{w_{6}}{2}  $&$ \left (w_{1}-\frac{3 w_{3}}{5}\right) \times0  $\\ \hline
$269 $&$ 2 \mra_{2}+\mra_{7}+\mre_{7} $&$ \mathbb{1} $&$ [6,0,24] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right) \times\frac{w_{6}}{2}  $&$  \frac{w_{6}}{2}\times0  $\\ \hline
$270 $&$ 2 \mra_{1}+\mra_{2}+\mra_{7}+\mre_{7} $&$ \mathbb{Z}_2  $&$ [2,0,24] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times\frac{w_{6}}{2}  $&$ 0 \times 0 $\\ \hline
$271 $&$ \mra_{1}+\mra_{3}+\mra_{7}+\mre_{7} $&$ \mathbb{Z}_2  $&$ [4,0,8] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times\frac{w_{6}}{2}  $&$ \left (w_{7}-\frac{2 w_{2}}{3}\right) \times0  $\\ \hline
$272 $&$ \mra_{4}+\mra_{7}+\mre_{7} $&$ \mathbb{1} $&$ [6,2,14] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times\frac{w_{5}}{3}  $&$  0\times \left(w_{4}-\frac{4 w_{5}}{3}\right ) $\\ \hline
$273 $&$ \mra_{1}+\mra_{2}+\mra_{8}+\mre_{7} $&$ \mathbb{1} $&$ [6,0,18] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  0\times\frac{w_{7}}{4}  $&$  \frac{w_{6}}{2}\times0  $\\ \hline
$274 $&$ \mra_{3}+\mra_{8}+\mre_{7} $&$ \mathbb{1} $&$ [4,0,18] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{6}}{2}  $&$ \left (\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right) \times0  $\\ \hline
$275 $&$ 2 \mra_{1}+\mra_{9}+\mre_{7} $&$ \mathbb{Z}_2  $&$ [2,0,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{7}}{4}  $&$ 0 \times 0 $\\ \hline
 $\multirow{2}{*}{$276$} $& $\multirow{2}{*}{$\mra_{2}+\mra_{9}+\mre_{7}$} $&$ \mathbb{Z}_2  $&$ [4,1,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right) \times\frac{w_{6}}{2}  $&$  \frac{w_{6}}{2}\times0  $\\ \cline{3-10}
 & &$ \mathbb{1} $&$ [6,0,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times0  $&$  0\times\frac{w_{6}}{2}  $\\ \hline
 $\multirow{2}{*}{$277$} $& $\multirow{2}{*}{$\mra_{1}+\mra_{10}+\mre_{7}$} $& $\multirow{2}{*}{$\mathbb{1}$} $&$ [2,0,22] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times\frac{w_{6}}{2}  $&$ 0 \times 0 $\\ \cline{4-10}
 & & &$ [6,2,8] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{7}}{4}  $&$ \left (w_{4}-\frac{4 w_{5}}{3}\right) \times0  $\\ \hline
$278 $&$ \mra_{11}+\mre_{7} $&$ \mathbb{1} $&$ [4,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times\frac{w_{5}}{3}  $&$  0\times \left(w_{4}-\frac{4 w_{5}}{3}\right ) $\\ \hline
$279 $&$ \mrd_{4}+2 \mre_{7} $&$ \mathbb{Z}_2  $&$ [2,0,2]$
&$ 1 $&$ 0 $&$ 1 $&$ -1 $&$  \frac{w_{6}}{2}\times\frac{w_{6}}{2}  $&$ 0 \times 0 $\\ \hline
$280 $&$ \mra_{2}+\mra_{4}+\mrd_{5}+\mre_{7} $&$ \mathbb{1} $&$ [6,0,20] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times0  $&$  0\times\frac{w_{6}}{2}  $\\ \hline
$281 $&$ \mra_{1}+\mra_{5}+\mrd_{5}+\mre_{7} $&$ \mathbb{Z}_2  $&$ [2,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{6}}{2}  $&$ 0 \times 0 $\\ \hline
$282 $&$ \mra_{6}+\mrd_{5}+\mre_{7} $&$ \mathbb{1} $&$ [6,2,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times\frac{w_{6}}{2}  $&$ \left (w_{2}-\frac{6 w_{3}}{5}\right) \times0  $\\ \hline
$283 $&$ \mra_{2}+\mra_{3}+\mrd_{6}+\mre_{7} $&$ \mathbb{Z}_2  $&$ [4,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{6}}{2}  $&$  0\times \left(\frac{w_{6}}{2}-\frac{w_{8}}{2}\right ) $\\ \hline
$284 $&$ \mra_{5}+\mrd_{6}+\mre_{7} $&$ \mathbb{Z}_2  $&$ [4,2,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{6}}{2}  $&$ \left (w_{8}-\frac{w_{4}}{2}\right) \times0  $\\ \hline
$285 $&$ \mrd_{5}+\mrd_{6}+\mre_{7} $&$ \mathbb{Z}_2  $&$ [2,0,4]  $&$ 1 $&$ 0 $&$ 1 $&$ -1 $&$  \frac{w_{6}}{2}\times\frac{w_{4}}{4}  $&$ 0 \times 0 $\\ \hline
$286 $&$ \mra_{1}+\mra_{3}+\mrd_{7}+\mre_{7} $&$ \mathbb{Z}_2  $&$ [4,0,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{6}}{2}  $&$ \left (\frac{w_{4}}{2}-w_{6}\right) \times0  $\\ \hline
$287 $&$ \mra_{4}+\mrd_{7}+\mre_{7} $&$ \mathbb{1} $&$ [2,0,20] $&$ 1 $&$ 0 $&$ 1 $&$ -1 $&$  \frac{w_{6}}{2}\times\frac{w_{3}}{5}  $&$ 0 \times 0 $\\ \hline
$288 $&$ \mra_{1}+\mra_{2}+\mrd_{8}+\mre_{7} $&$ \mathbb{Z}_2  $&$ [2,0,6] $ &$ 1 $&$ 0 $&$ 1 $&$ -1 $&$  \frac{w_{6}}{2}\times\frac{w_{2}}{6}  $&$ 0 \times 0 $\\ \hline
$289 $&$ \mra_{2}+\mrd_{9}+\mre_{7} $&$ \mathbb{1} $&$ [4,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  0\times\frac{w_{8}}{2}  $&$  \frac{w_{6}}{2}\times0  $\\ \hline
$290 $&$ \mra_{1}+\mrd_{10}+\mre_{7} $&$ \mathbb{Z}_2  $&$ [2,0,2] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times\frac{w_{8}}{2}  $&$ 0 \times 0 $\\ \hline
$291 $&$ \mrd_{11}+\mre_{7} $&$ \mathbb{1} $&$ [2,0,4]  $&$ 1 $&$ 0 $&$ 1 $&$ -1 $&$  \frac{w_{6}}{2}\times\frac{w_{1}}{3}  $&$ 0 \times 0 $\\ \hline
$292 $&$ \mra_{2}+\mra_{3}+\mre_{6}+\mre_{7} $&$ \mathbb{1} $&$ [6,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times0  $&$  0\times\frac{w_{6}}{2}  $\\ \hline
$293 $&$ \mra_{1}+\mra_{4}+\mre_{6}+\mre_{7} $&$ \mathbb{1} $&$ [2,0,30] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{6}}{2}  $&$ 0 \times 0 $\\ \hline
$294 $&$ \mra_{5}+\mre_{6}+\mre_{7} $&$ \mathbb{1} $&$ [6,0,6]  $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times\frac{w_{5}}{3}  $&$ \left (w_{4} -\frac{4 w_{5}}{3}\right) \times0  $\\ \hline
$295 $&$ \mrd_{5}+\mre_{6}+\mre_{7} $&$ \mathbb{1} $&$ [2,0,12]$&$ 1 $&$ 0 $&$ 1 $&$ -1 $&$  \frac{w_{6}}{2}\times\frac{w_{5}}{3}  $&$ 0 \times 0 $\\ \hline
$296 $&$ 2 \mra_{1}+2 \mre_{8} $&$ \mathbb{1} $&$ [2,0,2] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ 0 \times 0 $&$ 0 \times 0 $\\ \hline
$297 $&$ \mra_{2}+2 \mre_{8} $&$ \mathbb{1} $&$ [2,1,2] $&$ 1 $&$ 0 $&$ 1 $&$ -1 $&$ 0 \times 0 $&$ 0 \times 0 $\\ \hline
$298 $&$ 2 \mra_{2}+2 \mra_{3}+\mre_{8} $&$ \mathbb{1} $&$ [12,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times0  $&$ \left (\frac{w_{2}}{3}-\frac{2 w_{5}}{3}\right) \times0  $\\ \hline
$299 $&$ 2 \mra_{1}+2 \mra_{4}+\mre_{8} $&$ \mathbb{1} $&$ [10,0,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times0  $&$ \left (\frac{w_{2}}{2}-\frac{3 w_{4}}{4}\right) \times0  $\\ \hline
$300 $&$ \mra_{1}+\mra_{2}+\mra_{3}+\mra_{4}+\mre_{8} $&$ \mathbb{1} $&$ [6,0,20] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times0  $&$ \left (\frac{w_{4}}{2}-\frac{w_{7}}{2}\right) \times0  $\\ \hline
$301 $&$ 2 \mra_{5}+\mre_{8} $&$ \mathbb{1} $&$ [6,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times0  $&$ \left (w_{1}-\frac{3 w_{3}}{5}\right) \times0  $\\ \hline
$302 $&$ \mra_{2}+\mra_{3}+\mra_{5}+\mre_{8} $&$ \mathbb{1} $&$ [6,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times0  $&$ \left (\frac{w_{1}}{2}-\frac{w_{5}}{2}\right) \times0  $\\ \hline
$303 $&$ \mra_{1}+\mra_{4}+\mra_{5}+\mre_{8} $&$ \mathbb{1} $&$ [2,0,30] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{3}}{5}\times0  $&$ 0 \times 0 $\\ \hline
$304 $&$ 2 \mra_{2}+\mra_{6}+\mre_{8} $&$ \mathbb{1} $&$ [6,3,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (\frac{w_{3}}{3}-\frac{5 w_{6}}{6}\right) \times0  $&$  \frac{w_{6}}{2}\times0  $\\ \hline
$305 $&$ 2 \mra_{1}+\mra_{2}+\mra_{6}+\mre_{8} $&$ \mathbb{1} $&$ [2,0,42] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times0  $&$ 0 \times 0 $\\ \hline
$306 $&$ \mra_{1}+\mra_{3}+\mra_{6}+\mre_{8} $&$ \mathbb{1} $&$ [6,2,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{2}}{6}\times0  $&$ \left (w_{7}-\frac{2 w_{2}}{3}\right) \times0  $\\ \hline
$307 $&$ \mra_{4}+\mra_{6}+\mre_{8} $&$ \mathbb{1} $&$ [2,1,18] $&$ 1 $&$ 0 $&$ 1 $&$ -1 $&$  0\times\frac{w_{3}}{5}  $&$ 0 \times 0 $\\ \hline
$308 $&$ \mra_{1}+\mra_{2}+\mra_{7}+\mre_{8} $&$ \mathbb{1} $&$ [2,0,24] $&$ 1 $&$ 0 $&$ 1 $&$ -1 $&$  0\times\frac{w_{2}}{6}  $&$ 0 \times 0 $\\ \hline
$309 $&$ 2 \mra_{1}+\mra_{8}+\mre_{8} $&$ \mathbb{1} $&$ [2,0,18] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{7}}{4}\times0  $&$ 0 \times 0 $\\ \hline
$310 $&$ \mra_{2}+\mra_{8}+\mre_{8} $&$ \mathbb{1} $&$ [6,3,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (\frac{w_{1}}{2}-\frac{3 w_{6}}{4}\right) \times0  $&$  \frac{w_{6}}{2}\times0  $\\ \hline
$311 $&$ \mra_{1}+\mra_{9}+\mre_{8} $&$ \mathbb{1} $&$ [2,0,10] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{1}}{3}\times0  $&$ 0 \times 0 $\\ \hline
$312 $&$ \mra_{10}+\mre_{8} $&$ \mathbb{1} $&$ [2,1,6] $&$ 1 $&$ 0 $&$ 1 $&$ -1 $&$  0\times\frac{w_{1}}{3}  $&$ 0 \times 0 $\\ \hline
$313 $&$ 2 \mrd_{5}+\mre_{8} $&$ \mathbb{1} $&$ [4,0,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times\frac{w_{4}}{4}  $&$  0\times-\frac{w_{4}}{4}  *$\\ \hline
$314 $&$ \mra_{1}+\mra_{4}+\mrd_{5}+\mre_{8} $&$ \mathbb{1} $&$ [2,0,20] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{4}}{4}\times0  $&$ 0 \times 0 $\\ \hline
$315 $&$ \mra_{5}+\mrd_{5}+\mre_{8} $&$ \mathbb{1} $&$ [2,0,12] $ &$ 1 $&$ 0 $&$ 1 $&$ -1 $&$  0\times\frac{w_{4}}{4}  $&$ 0 \times 0 $\\ \hline
$316 $&$ 2 \mra_{2}+\mrd_{6}+\mre_{8} $&$ \mathbb{1} $&$ [6,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times0  $&$ \left (\frac{w_{6}}{2}-\frac{w_{8}}{2}\right) \times0  $\\ \hline
$317 $&$ \mra_{4}+\mrd_{6}+\mre_{8} $&$ \mathbb{1} $&$ [4,2,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (w_{8}-\frac{w_{4}}{2}\right) \times0  $&$  \frac{w_{4}}{4}\times0  $\\ \hline
$318 $&$ \mra_{1}+\mra_{2}+\mrd_{7}+\mre_{8} $&$ \mathbb{1} $&$ [4,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (\frac{w_{4}}{2}-w_{6}\right) \times0  $&$  \frac{w_{6}}{2}\times0  $\\ \hline
$319 $&$ \mra_{1}+\mrd_{9}+\mre_{8} $&$ \mathbb{1} $&$ [2,0,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{8}}{2}\times0  $&$ 0 \times 0 $\\ \hline
$320 $&$ \mrd_{10}+\mre_{8} $&$ \mathbb{1} $&$ [2,0,2] $
&$ 1 $&$ 0 $&$ 1 $&$ -1 $&$  0\times\frac{w_{8}}{2}  $&$ 0 \times 0 $\\ \hline
$321 $&$ \mra_{1}+\mra_{3}+\mre_{6}+\mre_{8} $&$ \mathbb{1} $&$ [2,0,12] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{5}}{3}\times0  $&$ 0 \times 0 $\\ \hline
$322 $&$ \mra_{4}+\mre_{6}+\mre_{8} $&$ \mathbb{1} $&$ [2,1,8] $&$ 1 $&$ 0 $&$ 1 $&$ -1 $&$  0\times\frac{w_{5}}{3}  $&$ 0 \times 0 $\\ \hline
$323 $&$ \mrd_{4}+\mre_{6}+\mre_{8} $&$ \mathbb{1} $&$ [4,2,4] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$ \left (\frac{w_{4}}{2}-\frac{w_{8}}{2}\right) \times0  $&$ \left (\frac{w_{4}}{2}-w_{8}\right) \times0  $\\ \hline
$324 $&$ \mra_{1}+\mra_{2}+\mre_{7}+\mre_{8} $&$ \mathbb{1} $&$ [2,0,6] $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$  \frac{w_{6}}{2}\times0  $&$ 0 \times 0 $\\ \hline
$325 $&$ \mra_{3}+\mre_{7}+\mre_{8} $&$ \mathbb{1} $&$ [2,0,4] $&$ 1 $&$ 0 $&$ 1 $&$ -1 $&$ \frac{w_{6}}{2}\times 0  $&$ 0 \times 0 $\\ \hline
\caption{Data for all allowed groups of maximal rank, for the $\mre_8\times \mre'_8$ heterotic on $T^2$.
The $\dagger$ or $*$ next to $A_2$ indicates that the moduli were derived with the Fixed Wilson line or the Neighborhood algorithm.
Other moduli were obtained with the method of extended diagrams. 
}
\label{tab:alld2}
\end{longtable}
\end{center}
\end{tiny}

\begin{table}[H]\begin{center}
\renewcommand{\arraystretch}{1.0}
{\footnotesize
\begin{tabular}{|c|c||cccc|c|c|}\hline
$ \# $ & $ L $ & $ E_{11} $ & $ E_{21} $ & $ E_{22} $ & $ E_{12} $ & $ A_1 $ & $ A_2 $\\ \hline
$ 1 $&$ 6  \mra_{3} $&$ 1 $&$ 0 $&$ \frac{3}{2} $&$ \frac{1}{4} $&$ \frac14(\tw_6+\tw_{10}) $&$\frac14(\tw_2-\tw_6-\tw_{10}+\tw_{14})  $\\\hline
$ 2 $&$ 2  \mra_{1}+4  \mra_{4} $&$ 1 $&$ 0 $&$ 1 $&$ -\frac{1}{4} $&$\frac14(\tw_3+\tw_{13})  $&$ \tw_1+\tw_{15}+\frac15(\tw_8-3\tw_3-3\tw_{13}) $\\\hline
$ 13 $&$ 3  \mra_{6} $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$\frac12\tw_6  $&$\frac13(2\tw_6-\tw_9-\tw_{15})  $\\\hline
$ 21 $&$ 2  \mra_{1}+2  \mra_{5}+ \mra_{6} $&$ 1 $&$ 0 $&$ 1 $&$ 0 $&$\frac1{14}(3\tw_4+4\tw_{11})  $&
$ \frac1{28}(14\tw_2-15 \tw_4-6 \tw_{11} +14 \tw_{15}) $\\\hline
$65$ & $\mra_3+\mra_6+\mra_9$ & $1$ & $0$ & $1$ & $0$ & $\frac12\tw_6$ & $\frac1{30}(3\tw_6-16\tw_{15})$\\\hline
$177$ & $2\mrd_5+\mrd_8$ & $1$ & $0$ & $1$ & $0$ & $\frac12(\tw_4+\tw_{12})$ & $\frac14(\tw_4-\tw_{12})-\tw_9-\tw_{11}$\\\hline
$ 196 $&$  \mra_{2}+ \mrd_{10}+ \mrd_{6} $&$ 1 $&$ -\frac{1}{2} $&$ 1 $&$ 0 $&$\frac12\tw_6  $&$0  $\\\hline
$ 219 $&$ 3  \mre_{6} $&$ 1 $&$ 0 $&$ 1 $&$ -\frac{3}{4} $&$\frac14(\tw_{11}+\tw_5)  $&$0  $\\\hline
$ 297 $&$  \mra_{2}+2  \mre_{8} $&$ 1 $&$ 0 $&$ 1 $&$ -\frac{1}{4} $&$ \frac14(\tw_7+\tw_9) $&$0  $\\\hline
$ 319 $&$  \mra_{1}+ \mrd_{9}+ \mre_{8} $&$ \frac{5}{4} $&$ 0 $&$ 1 $&$ 0 $&$ \frac12\tw_9 $&$0  $\\\hline
\end{tabular}
